Multi-objective robust controller synthesis with integral quadratic constraints in discrete-time

This article presents a novel framework for the robust controller synthesis problem in discrete-time systems using dynamic Integral Quadratic Constraints (IQCs). We present an algorithm to minimize closed-loop performance measures such as the $\mathcal H_\infty$-norm, the energy-to-peak gain, the peak-to-peak gain, or a multi-objective mix thereof. While IQCs provide a powerful tool for modeling structured uncertainties and nonlinearities, existing synthesis methods are limited to the $\mathcal H_\infty$-norm, continuous-time systems, or special system structures. By minimizing the energy-to-peak and peak-to-peak gain, the proposed synthesis can be utilized to bound the peak of the output, which is crucial in many applications requiring robust constraint satisfaction, input-to-state stability, reachability analysis, or other pointwise-in-time bounds. Numerical examples demonstrate the robustness and performance of the controllers synthesized with the proposed algorithm.

==> gam_iterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=13,
ymin=2.8,
ymax=11,
axis x line*=bottom,
axis y line*=left,
xlabel={Number of iterations},
axis background/.style={fill=white}
]
\addplot [color=myblue, line width=1pt, mark=*, mark options={scale =0.7, fill=myblue}, only marks]
  table[row sep=crcr]{%
  2	10.4393749569531\\
  3	7.03749652295197\\
  4	5.97558337689111\\
  5	5.32901488689088\\
  6	4.89631752071521\\
  7	4.66787893428087\\
  8	4.52946258772666\\
  9	4.431577863621\\
  10	4.36329649144063\\
  11	4.32221074379639\\
};
\addlegendentry{\ $\gamma_1+\gamma_2+\gamma_3$ (common)\ \ \ };


\addplot [color=myred, line width=1pt, mark=o, mark options={scale =0.7}, only marks]
  table[row sep=crcr]{%
  2	8.5594756290688\\
  3	5.1663336508524\\
  4	4.33233860798672\\
  5	3.96624374606433\\
  6	3.77175839548574\\
  7	3.65483818141959\\
  8	3.60436695093915\\
  9	3.57442596858038\\
  10	3.54897024139315\\
  11	3.53486676959564\\
  12	3.53674098547207\\
};
\addlegendentry{\ $\gamma_1+\gamma_2+\gamma_3$ (individual)};
\end{axis}

\end{tikzpicture}%

==> step_responses_nominal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.288in,
at={(0in,0.183in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={time in s},
ymin=0,
ymax=105,
ytick = {0, 45, 90},
legend style = {at ={(0.95,0.45)}, anchor = east},
axis background/.style={fill=white}
]
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt] table[row sep=crcr] {%
0.1	0\\
0.2	0.0780913876440492\\
0.3	1.00803197751686\\
0.4	4.20145784713423\\
0.5	10.2640052790375\\
0.6	18.0258404647297\\
0.7	25.2997884526374\\
0.8	30.5950912530868\\
0.9	34.1197922302675\\
1	37.2332244095477\\
1.1	41.0278526671167\\
1.2	45.4101719365878\\
1.3	49.3992081985915\\
1.4	52.1689522023101\\
1.5	53.7883045535387\\
1.6	55.0579069614354\\
1.7	56.7345262477748\\
1.8	58.9158058206446\\
1.9	61.0898874275942\\
2	62.6991888079567\\
2.1	63.6507482851873\\
2.2	64.3421664539466\\
2.3	65.2560077267929\\
2.4	66.5390548494277\\
2.5	67.9339088524591\\
2.6	69.0713251766957\\
2.7	69.8162198340027\\
2.8	70.3566746568484\\
2.9	70.9952035326283\\
3	71.8696569384819\\
3.1	72.860084876049\\
3.2	73.7355131162044\\
3.3	74.3749606541469\\
3.4	74.8578742090917\\
3.5	75.365254591532\\
3.6	76.007267627426\\
3.7	76.739212179573\\
3.8	77.4253650693989\\
3.9	77.9723012402968\\
4	78.4045746787818\\
4.1	78.8258185193859\\
4.2	79.3171766160832\\
4.3	79.8708383666496\\
4.4	80.4110785434342\\
4.5	80.8712409083132\\
4.6	81.250947290594\\
4.7	81.606858742098\\
4.8	81.9951341469808\\
4.9	82.4229965936485\\
5	82.8502911077291\\
5.1	83.2319524286955\\
5.2	83.5584366156307\\
5.3	83.8591531446372\\
5.4	84.1711733544218\\
5.5	84.5060420986801\\
5.6	84.8439374016969\\
5.7	85.1561505911917\\
5.8	85.4318156596543\\
5.9	85.6847339060502\\
6	85.9378283487956\\
6.1	86.20217149721\\
6.2	86.4693330972514\\
6.3	86.7219011252679\\
6.4	86.9505237168014\\
6.5	87.16120812221\\
6.6	87.3677778614569\\
6.7	87.5786766096925\\
6.8	87.7905923132692\\
6.9	87.9933419936172\\
7	88.1799776628808\\
7.1	88.3527446400496\\
7.2	88.5203413398394\\
7.3	88.6895753098839\\
7.4	88.8596665958638\\
7.5	89.0242757391564\\
7.6	89.1779894864091\\
7.7	89.3209330308437\\
7.8	89.4579065439531\\
7.9	89.5935552004894\\
8	89.7284012049475\\
8.1	89.8591705178284\\
8.2	89.9825138545334\\
8.3	90.098318087614\\
8.4	90.2096572004947\\
8.5	90.3196107629794\\
8.6	90.4285300809347\\
8.7	90.5343542677197\\
8.8	90.6351218083457\\
8.9	90.7308117813055\\
9	90.822969553669\\
9.1	90.9130667910431\\
9.2	91.0013251551133\\
9.3	91.0869614731121\\
9.4	91.1690109277648\\
9.5	91.24708284501\\
9.6	91.3219594769946\\
9.7	91.3950487643928\\
9.8	91.4670537653059\\
9.9	91.537387333966\\
10	91.6046883399174\\
10.1	91.6681019082006\\
10.2	91.7280228574041\\
10.3	91.7856385283726\\
10.4	91.8420933056532\\
10.5	91.8975895684004\\
10.6	91.9512198626215\\
10.7	92.0020151720231\\
10.8	92.0501648942188\\
10.9	92.096867124807\\
11	92.1430051997835\\
11.1	92.1884695778075\\
11.2	92.2324762725716\\
11.3	92.2742691913428\\
11.4	92.313739953673\\
11.5	92.3514618231169\\
11.6	92.388285727546\\
11.7	92.424898003522\\
11.8	92.4614362297484\\
11.9	92.4974795784098\\
12	92.5323911953984\\
12.1	92.5655931404971\\
12.2	92.5968411390907\\
12.3	92.626392007267\\
12.4	92.6547405318516\\
12.5	92.6823207142442\\
12.6	92.7093722882515\\
12.7	92.7357781537121\\
12.8	92.761026258551\\
12.9	92.7846727748497\\
13	92.8070999435337\\
13.1	92.8292771976024\\
13.2	92.8517497096741\\
13.3	92.8740636201737\\
13.4	92.8951836394407\\
13.5	92.9143946499361\\
13.6	92.9318096856922\\
13.7	92.9482850170306\\
13.8	92.9648833635507\\
13.9	92.9822115582847\\
14	93.0001988984642\\
14.1	93.018462481698\\
14.2	93.0366651091129\\
14.3	93.0545162895384\\
14.4	93.0715979653736\\
14.5	93.0874294428281\\
14.6	93.1019180535622\\
14.7	93.1155938861408\\
14.8	93.1289895900864\\
14.9	93.1420015157224\\
15	93.1541857985466\\
};
\addlegendentry{$\theta_L$ in $^\circ$ ($\Delta\in\Deltaset$)}
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	0.108650864175013\\
0.3	1.29514528171091\\
0.4	4.90308321500595\\
0.5	10.8770010345039\\
0.6	17.4891919351432\\
0.7	22.9901026671715\\
0.8	27.1143886169092\\
0.9	30.8202541764467\\
1	34.8710593435806\\
1.1	39.0099170299227\\
1.2	42.47182314083\\
1.3	44.9633103754099\\
1.4	46.9228016355331\\
1.5	48.9279362481973\\
1.6	51.0835382726905\\
1.7	53.0600433301433\\
1.8	54.5899517856615\\
1.9	55.7757038742869\\
2	56.9193183784013\\
2.1	58.1720482226848\\
2.2	59.426402418219\\
2.3	60.5095070031216\\
2.4	61.3972710367877\\
2.5	62.2146760439971\\
2.6	63.0743534825031\\
2.7	63.9660930813053\\
2.8	64.8031878823339\\
2.9	65.5377203440308\\
3	66.2056843170811\\
3.1	66.8715688300453\\
3.2	67.5556811980844\\
3.3	68.2256693473008\\
3.4	68.8452656825261\\
3.5	69.4148695850827\\
3.6	69.9634965283608\\
3.7	70.5126890247237\\
3.8	71.0571090335441\\
3.9	71.577486433412\\
4	72.0647060776234\\
4.1	72.527680109498\\
4.2	72.9804799984337\\
4.3	73.4273239345289\\
4.4	73.8615002980134\\
4.5	74.2755379180558\\
4.6	74.6694645871794\\
4.7	75.049210729179\\
4.8	75.4195552346507\\
4.9	75.780169560021\\
5	76.1277692256177\\
5.1	76.4608699136023\\
5.2	76.7815356145438\\
5.3	77.0927934230648\\
5.4	77.395488823433\\
5.5	77.6879709091726\\
5.6	77.9686078955307\\
5.7	78.2381449146257\\
5.8	78.4989938492372\\
5.9	78.7528016286281\\
6	78.999338051556\\
6.1	79.2375781801458\\
6.2	79.4671911524019\\
6.3	79.6888914168516\\
6.4	79.9032328156449\\
6.5	80.1099257404249\\
6.6	80.308999410057\\
6.7	80.5014258208693\\
6.8	80.6882089719814\\
6.9	80.8696049446523\\
7	81.0450180421395\\
7.1	81.2137568181028\\
7.2	81.3758359500343\\
7.3	81.531920827382\\
7.4	81.6826983394146\\
7.5	81.8284006206281\\
7.6	81.9687268013776\\
7.7	82.1035583397515\\
7.8	82.233566391808\\
7.9	82.3595705988775\\
8	82.4818587606251\\
8.1	82.600285710248\\
8.2	82.7147110219911\\
8.3	82.8255966313984\\
8.4	82.933564193836\\
8.5	83.0384403292076\\
8.6	83.1393180492508\\
8.7	83.2357110442465\\
8.8	83.3280700803526\\
8.9	83.4172317702418\\
9	83.5038448177944\\
9.1	83.5879110909429\\
9.2	83.6689874918644\\
9.3	83.7469885367793\\
9.4	83.8223901095579\\
9.5	83.8955736153769\\
9.6	83.9662763957422\\
9.7	84.0341165125499\\
9.8	84.0992506498422\\
9.9	84.1622145531639\\
10	84.2233341296051\\
10.1	84.28250839285\\
10.2	84.3395567372815\\
10.3	84.3946778477391\\
10.4	84.4482583696167\\
10.5	84.5003210460175\\
10.6	84.5505118811056\\
10.7	84.598489855013\\
10.8	84.6442611771094\\
10.9	84.6882807903189\\
11	84.7311864315188\\
11.1	84.7732112136299\\
11.2	84.8140594239926\\
11.3	84.8534423108444\\
11.4	84.8914497769026\\
11.5	84.9284049111051\\
11.6	84.9644926540113\\
11.7	84.9995186425355\\
11.8	85.0331411052087\\
11.9	85.0651392028559\\
12	85.0955541184585\\
12.1	85.1248682220471\\
12.2	85.153674050344\\
12.3	85.1820980217294\\
12.4	85.2096801053276\\
12.5	85.2356411109028\\
12.6	85.2595167485172\\
12.7	85.2817834303642\\
12.8	85.3036089420435\\
12.9	85.3258143889055\\
13	85.3480160839605\\
13.1	85.3691535322677\\
13.2	85.3887710595046\\
13.3	85.4074332757283\\
13.4	85.4259612800765\\
13.5	85.444535848854\\
13.6	85.4626620578119\\
13.7	85.4798678080481\\
13.8	85.4962719386236\\
13.9	85.5124622728856\\
14	85.5290077473111\\
14.1	85.5458977823375\\
14.2	85.5625169517099\\
14.3	85.578169072284\\
14.4	85.5926954189272\\
14.5	85.6063418718966\\
14.6	85.6192499895927\\
14.7	85.6314029272076\\
14.8	85.6428926211427\\
14.9	85.6541559581337\\
15	85.6656245670303\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	0.20022534864262\\
0.3	2.03543102738633\\
0.4	6.33621050970222\\
0.5	11.5952756620768\\
0.6	16.3962559045659\\
0.7	20.9654313307287\\
0.8	25.6250031198316\\
0.9	29.9130525638611\\
1	33.5288840632266\\
1.1	36.721048844356\\
1.2	39.6550537330852\\
1.3	42.2302969771832\\
1.4	44.4457560563612\\
1.5	46.4341516335325\\
1.6	48.235652659962\\
1.7	49.8244595765437\\
1.8	51.2465476944819\\
1.9	52.5682724027156\\
2	53.7891343747355\\
2.1	54.8949480981538\\
2.2	55.9161205384615\\
2.3	56.8860006610498\\
2.4	57.8027001893421\\
2.5	58.6589171453302\\
2.6	59.4666892804293\\
2.7	60.2397449177157\\
2.8	60.9794087056082\\
2.9	61.6841037652749\\
3	62.3576262018674\\
3.1	63.0045701760436\\
3.2	63.6263786927142\\
3.3	64.223958257637\\
3.4	64.799110516815\\
3.5	65.3527868819749\\
3.6	65.8854010536878\\
3.7	66.3986129397768\\
3.8	66.8944917559678\\
3.9	67.373398081623\\
4	67.8348385240759\\
4.1	68.2797316535165\\
4.2	68.7096487891122\\
4.3	69.1254693173685\\
4.4	69.5270099880627\\
4.5	69.9141523019693\\
4.6	70.288145541898\\
4.7	70.6502539030193\\
4.8	71.0003204892093\\
4.9	71.3381662840718\\
5	71.6643784733052\\
5.1	71.9795901260332\\
5.2	72.2841100220477\\
5.3	72.5779722318305\\
5.4	72.8618685445496\\
5.5	73.1368166666543\\
5.6	73.4025548146568\\
5.7	73.6585595621335\\
5.8	73.9050832955284\\
5.9	74.1429385498198\\
6	74.3730681632967\\
6.1	74.5960736285614\\
6.2	74.8121350075779\\
6.3	75.021415301599\\
6.4	75.2240948697055\\
6.5	75.4197670978045\\
6.6	75.6084775529856\\
6.7	75.7910379555148\\
6.8	75.9672779712665\\
6.9	76.1366719258144\\
7	76.2999236584272\\
7.1	76.4582962892682\\
7.2	76.6119321906027\\
7.3	76.760070063731\\
7.4	76.902472253206\\
7.5	77.0400071093283\\
7.6	77.17354765685\\
7.7	77.302988059335\\
7.8	77.4276452545752\\
7.9	77.5476421878628\\
8	77.6642422780619\\
8.1	77.7777496220749\\
8.2	77.8873690817225\\
8.3	77.9928150570789\\
8.4	78.0946363317383\\
8.5	78.1934136247702\\
8.6	78.2889293348828\\
8.7	78.3806817075786\\
8.8	78.4689670998273\\
8.9	78.5541970360871\\
9	78.6363466159458\\
9.1	78.7155217103916\\
9.2	78.7916543621588\\
9.3	78.8647481699979\\
9.4	78.9357246816897\\
9.5	79.0050401360215\\
9.6	79.0720023779025\\
9.7	79.1362711896414\\
9.8	79.1985675834772\\
9.9	79.2595311500417\\
10	79.3189619221268\\
10.1	79.3764203331648\\
10.2	79.432102155281\\
10.3	79.4861199851091\\
10.4	79.5378378534514\\
10.5	79.5870080074805\\
10.6	79.6341296372346\\
10.7	79.6798063897171\\
10.8	79.7240305762562\\
10.9	79.7665584118199\\
11	79.8073785518069\\
11.1	79.8467326658683\\
11.2	79.8852738628121\\
11.3	79.9234572904759\\
11.4	79.9610980809771\\
11.5	79.9978248277376\\
11.6	80.0332931338955\\
11.7	80.0675254639027\\
11.8	80.101113197571\\
11.9	80.1335617371723\\
12	80.1638959927382\\
12.1	80.1924071246125\\
12.2	80.2199608866893\\
12.3	80.246774390915\\
12.4	80.2725491428757\\
12.5	80.2971823626633\\
12.6	80.3204739716848\\
12.7	80.3424971467476\\
12.8	80.3633638592362\\
12.9	80.3835408996153\\
13	80.4036549972273\\
13.1	80.423687879124\\
13.2	80.4431838763014\\
13.3	80.4622095943974\\
13.4	80.4810160426717\\
13.5	80.4993629471327\\
13.6	80.5165136611257\\
13.7	80.532118173294\\
13.8	80.5466462992828\\
13.9	80.5608785667147\\
14	80.5753780273862\\
14.1	80.590115881144\\
14.2	80.6043627630248\\
14.3	80.61732929368\\
14.4	80.6288644518076\\
14.5	80.6395533377309\\
14.6	80.6499429807421\\
14.7	80.6595034648011\\
14.8	80.6682405257055\\
14.9	80.6775085548874\\
15	80.6878284970366\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	0.0781035664612038\\
0.3	1.01133130346034\\
0.4	4.24432082105632\\
0.5	10.4551563539096\\
0.6	18.5206065978673\\
0.7	26.2077933117952\\
0.8	31.9113264115696\\
0.9	35.7454239277347\\
1	39.0636854329855\\
1.1	43.0261970508507\\
1.2	47.60679845817\\
1.3	51.8318468800991\\
1.4	54.8266908053635\\
1.5	56.6092264650002\\
1.6	57.9742055585173\\
1.7	59.7177857060062\\
1.8	61.982887883557\\
1.9	64.2704704835741\\
2	65.9989187840547\\
2.1	67.0425048529388\\
2.2	67.788573109643\\
2.3	68.7384817678125\\
2.4	70.0668474432113\\
2.5	71.5283429575528\\
2.6	72.7426302117187\\
2.7	73.553870340348\\
2.8	74.1391759446666\\
2.9	74.8079833728226\\
3	75.7145785430629\\
3.1	76.7491884312031\\
3.2	77.6767342023274\\
3.3	78.3641848060309\\
3.4	78.8832595178326\\
3.5	79.4174283123199\\
3.6	80.0853578933597\\
3.7	80.8485323733906\\
3.8	81.5703882145186\\
3.9	82.1517901532147\\
4	82.6129685184839\\
4.1	83.058554687099\\
4.2	83.5741263049275\\
4.3	84.1551627127017\\
4.4	84.7252703888948\\
4.5	85.2141478645217\\
4.6	85.6183579845064\\
4.7	85.994654850133\\
4.8	86.4018395811128\\
4.9	86.8496725436163\\
5	87.2983090070728\\
5.1	87.7010410826947\\
5.2	88.0466226717504\\
5.3	88.3641307390236\\
5.4	88.6916730094801\\
5.5	89.0419687594022\\
5.6	89.3954826763917\\
5.7	89.7229169016469\\
5.8	90.01267972869\\
5.9	90.278486041156\\
6	90.5436251640696\\
6.1	90.8192728103329\\
6.2	91.0969539755006\\
6.3	91.3597212433502\\
6.4	91.5989473014992\\
6.5	91.820861533433\\
6.6	92.0388985581932\\
6.7	92.2609237565798\\
6.8	92.4832054664659\\
6.9	92.6956994021253\\
7	92.8920847329739\\
7.1	93.0747638249428\\
7.2	93.2515593983558\\
7.3	93.4283138567008\\
7.4	93.6044052862919\\
7.5	93.7746396838946\\
7.6	93.935077500567\\
7.7	94.0866972262204\\
7.8	94.233666282116\\
7.9	94.3789202325733\\
8	94.5217317163471\\
8.1	94.6591341773814\\
8.2	94.7892013534834\\
8.3	94.9128573530948\\
8.4	95.0326712236605\\
8.5	95.150429865956\\
8.6	95.2657863085479\\
8.7	95.3769836362969\\
8.8	95.4828249120355\\
8.9	95.5837434949403\\
9	95.6811331094069\\
9.1	95.7760331561917\\
9.2	95.8685146881065\\
9.3	95.9579752236967\\
9.4	96.0438173522624\\
9.5	96.1258952900095\\
9.6	96.2045327736049\\
9.7	96.2804447032769\\
9.8	96.3545917476298\\
9.9	96.4274888379319\\
10	96.4985445942634\\
10.1	96.566827751191\\
10.2	96.6321027879472\\
10.3	96.6946980354961\\
10.4	96.754997037946\\
10.5	96.8131345227721\\
10.6	96.8689783093894\\
10.7	96.9225086780877\\
10.8	96.9739417439255\\
10.9	97.0233952022124\\
11	97.0708125708565\\
11.1	97.1162014847658\\
11.2	97.1598233294266\\
11.3	97.2021926221469\\
11.4	97.2437245128074\\
11.5	97.2843173090862\\
11.6	97.3235132383261\\
11.7	97.3610319356405\\
11.8	97.3970868565166\\
11.9	97.4321408690039\\
12	97.4664671273226\\
12.1	97.4999312006554\\
12.2	97.5321379043247\\
12.3	97.5627797180886\\
12.4	97.5919229076599\\
12.5	97.6201308883753\\
12.6	97.6479885793397\\
12.7	97.6755793533191\\
12.8	97.7024845144603\\
12.9	97.7281027118136\\
13	97.752209455327\\
13.1	97.7752954639025\\
13.2	97.7981887850966\\
13.3	97.8213399707987\\
13.4	97.8444569271714\\
13.5	97.866837174605\\
13.6	97.8881481374566\\
13.7	97.9085490213882\\
13.8	97.9280669723526\\
13.9	97.9465067107843\\
14	97.9639715974175\\
14.1	97.9809869246154\\
14.2	97.9977976318878\\
14.3	98.0138699547163\\
14.4	98.0284917579439\\
14.5	98.0416976692376\\
14.6	98.0542374538817\\
14.7	98.0667925034713\\
14.8	98.0793930937803\\
14.9	98.0915094267442\\
15	98.1027100110959\\
};
\addplot[const plot, color=myred] table[row sep=crcr] {%
0.1	0\\
0.2	0.139181761829367\\
0.3	1.57634413588679\\
0.4	5.64482195579585\\
0.5	11.8037820036917\\
0.6	18.0612424093754\\
0.7	23.2184004770581\\
0.8	27.7042258475058\\
0.9	32.294714595414\\
1	36.8791933175072\\
1.1	40.7938487804254\\
1.2	43.8336641679596\\
1.3	46.4341360026754\\
1.4	48.9960052543451\\
1.5	51.4410555735444\\
1.6	53.5008162631223\\
1.7	55.1665208877071\\
1.8	56.6778021949863\\
1.9	58.1888755849115\\
2	59.6282842018434\\
2.1	60.8803703377596\\
2.2	61.9696613391059\\
2.3	63.0110271692167\\
2.4	64.053693374093\\
2.5	65.0488742363341\\
2.6	65.9494553859832\\
2.7	66.7786073839812\\
2.8	67.5877425757848\\
2.9	68.3885600177107\\
3	69.1537744567127\\
3.1	69.8667670666311\\
3.2	70.5435147561187\\
3.3	71.2063371142074\\
3.4	71.8561494088205\\
3.5	72.4789204486482\\
3.6	73.0691603087801\\
3.7	73.636148105761\\
3.8	74.1895605810813\\
3.9	74.7279648493931\\
4	75.2445999310231\\
4.1	75.7382660484636\\
4.2	76.2144092843493\\
4.3	76.6775467382922\\
4.4	77.1268420654965\\
4.5	77.5593883240904\\
4.6	77.9750256307473\\
4.7	78.3763468050408\\
4.8	78.7650610913815\\
4.9	79.1407326647997\\
5	79.5027010251106\\
5.1	79.8517012178277\\
5.2	80.1889405662296\\
5.3	80.5146679944565\\
5.4	80.8287832175246\\
5.5	81.1315691724509\\
5.6	81.4240737845099\\
5.7	81.7073248900905\\
5.8	81.9812556489786\\
5.9	82.2454760958145\\
6	82.5002442671602\\
6.1	82.7461130213669\\
6.2	82.983067563618\\
6.3	83.2112244702394\\
6.4	83.4314943774011\\
6.5	83.6446379358188\\
6.6	83.8507556580313\\
6.7	84.0498120267622\\
6.8	84.2419464428808\\
6.9	84.4275743539383\\
7	84.6071415308002\\
7.1	84.7806734071513\\
7.2	84.9480642641624\\
7.3	85.1096860884662\\
7.4	85.2661913953896\\
7.5	85.4181302512428\\
7.6	85.5654240318789\\
7.7	85.7072781303813\\
7.8	85.8435593725254\\
7.9	85.975380692439\\
8	86.1037534150875\\
8.1	86.2285546063423\\
8.2	86.348893055308\\
8.3	86.4643339098293\\
8.4	86.5755598556012\\
8.5	86.6835649852982\\
8.6	86.7885720581949\\
8.7	86.8899302389606\\
8.8	86.9871675396389\\
8.9	87.0807397607269\\
9	87.1713696903142\\
9.1	87.2590174133997\\
9.2	87.3432745186939\\
9.3	87.4243706239976\\
9.4	87.50290543436\\
9.5	87.5791584538566\\
9.6	87.6530199733113\\
9.7	87.7243519126578\\
9.8	87.7931026747866\\
9.9	87.8591229946253\\
10	87.9224590664431\\
10.1	87.9834562212363\\
10.2	88.0424348610263\\
10.3	88.0994240044715\\
10.4	88.1544482511085\\
10.5	88.2077615738657\\
10.6	88.2594058096977\\
10.7	88.3090652397279\\
10.8	88.3564085374302\\
10.9	88.4016599181005\\
11	88.4455607599214\\
11.1	88.4884325437618\\
11.2	88.5301976588321\\
11.3	88.5707522581515\\
11.4	88.6096072775866\\
11.5	88.6464555747417\\
11.6	88.6819448692579\\
11.7	88.7167201234051\\
11.8	88.7507957476206\\
11.9	88.7838523280291\\
12	88.8155549293297\\
12.1	88.845624371293\\
12.2	88.8740918655412\\
12.3	88.901485365726\\
12.4	88.9285900023432\\
12.5	88.9554457588456\\
12.6	88.9813694433555\\
12.7	89.0061592257213\\
12.8	89.0299184574288\\
12.9	89.0524972793855\\
13	89.0740414519505\\
13.1	89.0952911617881\\
13.2	89.1165137988716\\
13.3	89.1371389732764\\
13.4	89.156975673145\\
13.5	89.1761817642593\\
13.6	89.194495420052\\
13.7	89.2117090095066\\
13.8	89.2280278812937\\
13.9	89.2438620815259\\
14	89.2594870445241\\
14.1	89.2748781063975\\
14.2	89.2899114879947\\
14.3	89.3047110942625\\
14.4	89.3190474713421\\
14.5	89.3324626784992\\
14.6	89.3453802820652\\
14.7	89.358691938086\\
14.8	89.3726355679099\\
14.9	89.3864349337671\\
15	89.399136342397\\
};
\addlegendentry{$\theta_L$ in $^\circ$ ($\Delta=0$)}
\end{axis}

\begin{axis}[%
width=2in,
height=1.288in,
at={(2.5in,0.183in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-1.25,
ymax=0.4,
xlabel={time in s},
legend style = {at ={(0.95,0.45)}, anchor = east},
axis background/.style={fill=white}
]
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt,] table[row sep=crcr] {%
0.1	0\\
0.2	-0.256429622514412\\
0.3	-0.795812238932126\\
0.4	-1.13093740122967\\
0.5	-0.887016626739404\\
0.6	-0.241374244460467\\
0.7	0.272546268665163\\
0.8	0.28719352357367\\
0.9	-0.0875493584440061\\
1	-0.427598561077392\\
1.1	-0.416720052619315\\
1.2	-0.106655504447165\\
1.3	0.191362907310136\\
1.4	0.224630202346582\\
1.5	0.0108146285906017\\
1.6	-0.222114360670133\\
1.7	-0.267683415590454\\
1.8	-0.115088163142048\\
1.9	0.0734732375795843\\
2	0.130157922827006\\
2.1	0.0270232660616472\\
2.2	-0.121320231543763\\
2.3	-0.178199211036645\\
2.4	-0.106684120774432\\
2.5	0.0127456807395419\\
2.6	0.0693889810795092\\
2.7	0.0237855881689306\\
2.8	-0.0679037055928546\\
2.9	-0.117328838381336\\
3	-0.0865949263252332\\
3.1	-0.013943438567118\\
3.2	0.0315951396326604\\
3.3	0.0153401385783134\\
3.4	-0.0380645156751598\\
3.5	-0.0754020914494049\\
3.6	-0.065744885049849\\
3.7	-0.0239247512550165\\
3.8	0.00941326154116595\\
3.9	0.00731798026213681\\
4	-0.0221401111888149\\
4.1	-0.0484351788693154\\
4.2	-0.0484851235333679\\
4.3	-0.0255939483225909\\
4.4	-0.00258964086568625\\
4.5	0.00110264727726062\\
4.6	-0.0142044764692955\\
4.7	-0.0317124035029543\\
4.8	-0.0352600482854797\\
4.9	-0.0233363608536372\\
5	-0.00809980438864599\\
5.1	-0.00282917855539822\\
5.2	-0.0101583977974542\\
5.3	-0.0212628701041453\\
5.4	-0.0254121163774137\\
5.5	-0.0195895474837471\\
5.6	-0.00999441289306091\\
5.7	-0.00516401474905948\\
5.8	-0.0080907155212202\\
5.9	-0.0146328140908878\\
6	-0.0181956242585031\\
6.1	-0.0157211008204072\\
6.2	-0.00989523777765555\\
6.3	-0.00604764979426164\\
6.4	-0.00694359716878523\\
6.5	-0.0106903953432393\\
6.6	-0.0132177760939882\\
6.7	-0.0121812412956039\\
6.8	-0.00872376446161383\\
6.9	-0.00591364293433472\\
7	-0.00587763673556552\\
7.1	-0.00811354897891192\\
7.2	-0.0100879298815322\\
7.3	-0.00980544208668377\\
7.4	-0.00765008648602361\\
7.5	-0.00553934027200498\\
7.6	-0.00504918477008687\\
7.7	-0.0061232421859998\\
7.8	-0.00734782914459231\\
7.9	-0.00738822785804771\\
8	-0.00618540612060059\\
8.1	-0.00482273929246091\\
8.2	-0.00440651031941997\\
8.3	-0.00506779077393205\\
8.4	-0.00585308104969684\\
8.5	-0.0058505894455898\\
8.6	-0.00505719158176987\\
8.7	-0.00422749981027692\\
8.8	-0.00396949807254288\\
8.9	-0.00422853014315905\\
9	-0.00452176424276729\\
9.1	-0.00445558225835541\\
9.2	-0.00408160956589043\\
9.3	-0.0036131675599691\\
9.4	-0.00327563823034183\\
9.5	-0.00332750718647645\\
9.6	-0.00363289721148519\\
9.7	-0.00376176754942037\\
9.8	-0.00349453270201039\\
9.9	-0.00293154241523297\\
10	-0.00248213763904559\\
10.1	-0.00241373454881355\\
10.2	-0.00261650678893233\\
10.3	-0.00287390885252847\\
10.4	-0.00286873497712037\\
10.5	-0.00249230251865384\\
10.6	-0.00204931097768934\\
10.7	-0.00196902657873466\\
10.8	-0.00224385710447095\\
10.9	-0.002451115094388\\
11	-0.00236886083654397\\
11.1	-0.0020624251335768\\
11.2	-0.00172818134368313\\
11.3	-0.00157690476597594\\
11.4	-0.00164267223893333\\
11.5	-0.00182448883097308\\
11.6	-0.00199979890127011\\
11.7	-0.00202625608146434\\
11.8	-0.00187708045060475\\
11.9	-0.00164351572780674\\
12	-0.00139165562879029\\
12.1	-0.00121741642239215\\
12.2	-0.00120191341572351\\
12.3	-0.00127041297544039\\
12.4	-0.00134195449904695\\
12.5	-0.00137837206263569\\
12.6	-0.0013121908732856\\
12.7	-0.00109916606635707\\
12.8	-0.000871412818131745\\
12.9	-0.000920274914903985\\
13	-0.00118810889184218\\
13.1	-0.00135755215082511\\
13.2	-0.00120984496921039\\
13.3	-0.000848834528287767\\
13.4	-0.000548398986367715\\
13.5	-0.000486348668797376\\
13.6	-0.000673943707610647\\
13.7	-0.00097449997502963\\
13.8	-0.00117248039771312\\
13.9	-0.00117461602762603\\
14	-0.00108095364796768\\
14.1	-0.0009927934578009\\
14.2	-0.000904840298343146\\
14.3	-0.000751108110247145\\
14.4	-0.000542627652219352\\
14.5	-0.000439752556712136\\
14.6	-0.000557142709823211\\
14.7	-0.00069542608184392\\
14.8	-0.000630944492094443\\
14.9	-0.000449429197129092\\
15	-0.000367716535233598\\
};
\addlegendentry{$\z_2$ ($\Delta\in\Deltaset$)};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	-0.247799334640133\\
0.3	-0.681616742776748\\
0.4	-0.822154598651126\\
0.5	-0.502256089556364\\
0.6	-0.0715322001261374\\
0.7	0.0597337768956017\\
0.8	-0.12522491824426\\
0.9	-0.311338086216795\\
1	-0.262210482975007\\
1.1	-0.0585974158520575\\
1.2	0.0611466097097502\\
1.3	-0.00177148949447492\\
1.4	-0.128098590120658\\
1.5	-0.158808625300662\\
1.6	-0.0770618586556537\\
1.7	0.00671148040555991\\
1.8	0.0049144310704925\\
1.9	-0.0572856983179086\\
2	-0.0958177914455227\\
2.1	-0.0725663339085294\\
2.2	-0.0253730668948435\\
2.3	-0.00883261374352173\\
2.4	-0.0315503791507439\\
2.5	-0.0580999475679747\\
2.6	-0.0576816855039581\\
2.7	-0.0358819911811104\\
2.8	-0.0196786337783408\\
2.9	-0.023565093886436\\
3	-0.0372801534826728\\
3.1	-0.0426756863835998\\
3.2	-0.0349268171731616\\
3.3	-0.0242640262725899\\
3.4	-0.0214911369375557\\
3.5	-0.0265134010575636\\
3.6	-0.0311645319389058\\
3.7	-0.0297637664074131\\
3.8	-0.0242769413420518\\
3.9	-0.0204318248694122\\
4	-0.0209618739940325\\
4.1	-0.0233979660871526\\
4.2	-0.0239642049650044\\
4.3	-0.0218156055539822\\
4.4	-0.0190795425877148\\
4.5	-0.0179527220096247\\
4.6	-0.0184191101990869\\
4.7	-0.0189079234233382\\
4.8	-0.0182894700553327\\
4.9	-0.0168452159974599\\
5	-0.0156997212669303\\
5.1	-0.0154380736500066\\
5.2	-0.0155598958505827\\
5.3	-0.0152700863912045\\
5.4	-0.0143455269941661\\
5.5	-0.0133156066270885\\
5.6	-0.0128397489287444\\
5.7	-0.0128616688051508\\
5.8	-0.0128159235499936\\
5.9	-0.0123536496593992\\
6	-0.0116680861816576\\
6.1	-0.0111096295732658\\
6.2	-0.0108312287905932\\
6.3	-0.0105470996580266\\
6.4	-0.0100398658665988\\
6.5	-0.00960250551514363\\
6.6	-0.00943429195076817\\
6.7	-0.00932813848155689\\
6.8	-0.00908775141454399\\
6.9	-0.00862941516185245\\
7	-0.00810842824614966\\
7.1	-0.00773678254174825\\
7.2	-0.00754046957701959\\
7.3	-0.00738594313452623\\
7.4	-0.00715559844831049\\
7.5	-0.00678432176340493\\
7.6	-0.00643763659573793\\
7.7	-0.00630824363260629\\
7.8	-0.00625630330805294\\
7.9	-0.00610498047302244\\
8	-0.00585674524219826\\
8.1	-0.00558885783384255\\
8.2	-0.00548727919592906\\
8.3	-0.00546686512777583\\
8.4	-0.00526879685355297\\
8.5	-0.00484909392480404\\
8.6	-0.00449246701670702\\
8.7	-0.00436056302039844\\
8.8	-0.00435034414343249\\
8.9	-0.00434564193142961\\
9	-0.00420469695721692\\
9.1	-0.00393648826638326\\
9.2	-0.00374107211012031\\
9.3	-0.00369944103182718\\
9.4	-0.0036649318401345\\
9.5	-0.00346732311026443\\
9.6	-0.00321984752935123\\
9.7	-0.00309890548417613\\
9.8	-0.00309216535200108\\
9.9	-0.00305820993871109\\
10	-0.00292561511277611\\
10.1	-0.00276066661442087\\
10.2	-0.00269352211806151\\
10.3	-0.00269451632780715\\
10.4	-0.00261730415956762\\
10.5	-0.00243970580376995\\
10.6	-0.00224406505556018\\
10.7	-0.00211669314505514\\
10.8	-0.00210724217691904\\
10.9	-0.00218032339826379\\
11	-0.0021818846031465\\
11.1	-0.00205038064912699\\
11.2	-0.00190496681065966\\
11.3	-0.0018463475530055\\
11.4	-0.00185629104809948\\
11.5	-0.00185115124168433\\
11.6	-0.00175163919776367\\
11.7	-0.00160439295988368\\
11.8	-0.00146855270196866\\
11.9	-0.00137972613292803\\
12	-0.00141461295776679\\
12.1	-0.00151233184811872\\
12.2	-0.00152143226879886\\
12.3	-0.00138731542500636\\
12.4	-0.00113713087980472\\
12.5	-0.000913640610335165\\
12.6	-0.000912042247954048\\
12.7	-0.00112819874951597\\
12.8	-0.00133120472553472\\
12.9	-0.00125425757887854\\
13	-0.00096687306951182\\
13.1	-0.000780626648580807\\
13.2	-0.000846044951561709\\
13.3	-0.00101473682682141\\
13.4	-0.00105741897738199\\
13.5	-0.00092626857159317\\
13.6	-0.000771035309796275\\
13.7	-0.000747681506592102\\
13.8	-0.000854105420014406\\
13.9	-0.000996743526886945\\
14	-0.00101898851664473\\
14.1	-0.000880456259498175\\
14.2	-0.0006785419886981\\
14.3	-0.000586688279010872\\
14.4	-0.00059437714446986\\
14.5	-0.000581876184281072\\
14.6	-0.000530958239291834\\
14.7	-0.000502805363304049\\
14.8	-0.00057949191047868\\
14.9	-0.000685438787222381\\
15	-0.000683341542224269\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	-0.221711254536288\\
0.3	-0.461626533435214\\
0.4	-0.376683784064427\\
0.5	-0.214296810301512\\
0.6	-0.232944468050016\\
0.7	-0.277691566398699\\
0.8	-0.211120644343999\\
0.9	-0.142393190896211\\
1	-0.144702034054403\\
1.1	-0.146926640228337\\
1.2	-0.114795518953581\\
1.3	-0.0932661588230825\\
1.4	-0.0938225765900214\\
1.5	-0.0867842900434201\\
1.6	-0.0709790898763565\\
1.7	-0.0655338287218079\\
1.8	-0.0664653856516448\\
1.9	-0.0604312518094652\\
2	-0.0519930332234448\\
2.1	-0.0499735542743576\\
2.2	-0.0503401058558683\\
2.3	-0.0470010244586732\\
2.4	-0.0426821310127679\\
2.5	-0.0410626255700883\\
2.6	-0.0404158396254175\\
2.7	-0.0385946927385099\\
2.8	-0.0364082616033983\\
2.9	-0.0350042887536084\\
3	-0.0339410861643508\\
3.1	-0.0326315301485565\\
3.2	-0.0313324242374229\\
3.3	-0.0302503615958187\\
3.4	-0.0291322721631389\\
3.5	-0.0279641362472276\\
3.6	-0.0270143715748077\\
3.7	-0.0262450333710724\\
3.8	-0.0253307539566805\\
3.9	-0.0242875468540049\\
4	-0.0234408676311659\\
4.1	-0.0227440430567647\\
4.2	-0.022042217202042\\
4.3	-0.0212256429000846\\
4.4	-0.0203904088515046\\
4.5	-0.0197664285763324\\
4.6	-0.0192302092569641\\
4.7	-0.0185348921713064\\
4.8	-0.0178290958890379\\
4.9	-0.0172338531697278\\
5	-0.0166759880872256\\
5.1	-0.0161097574427735\\
5.2	-0.0155042241356824\\
5.3	-0.0150010213399767\\
5.4	-0.0146106730995861\\
5.5	-0.0140702365857024\\
5.6	-0.013474987025532\\
5.7	-0.0129644073426967\\
5.8	-0.0125465434942846\\
5.9	-0.0121956141051776\\
6	-0.0118505118428196\\
6.1	-0.0114744885030795\\
6.2	-0.01110831269024\\
6.3	-0.0107695875914082\\
6.4	-0.0103344333838358\\
6.5	-0.00993886335680116\\
6.6	-0.00968694776275569\\
6.7	-0.00932022450916037\\
6.8	-0.00887384107797473\\
6.9	-0.00858573561846399\\
7	-0.00843661739275348\\
7.1	-0.00819045964894372\\
7.2	-0.0078109294613391\\
7.3	-0.00745787706859247\\
7.4	-0.00726311810146285\\
7.5	-0.00712447357792811\\
7.6	-0.00689200911643439\\
7.7	-0.00655530366768176\\
7.8	-0.00628895336490132\\
7.9	-0.00622622920663929\\
8	-0.0060881449173138\\
8.1	-0.00579283832926691\\
8.2	-0.00552914847939334\\
8.3	-0.00537530582926848\\
8.4	-0.00526554024831682\\
8.5	-0.00506681983085855\\
8.6	-0.00480074009066911\\
8.7	-0.00463716853615281\\
8.8	-0.00450791276063356\\
8.9	-0.00432642621836266\\
9	-0.00417558865626688\\
9.1	-0.00399990919799009\\
9.2	-0.00381162533735235\\
9.3	-0.00378205554959621\\
9.4	-0.00374190198304802\\
9.5	-0.00354189856296472\\
9.6	-0.00334957708895445\\
9.7	-0.00330608571282198\\
9.8	-0.00329469497750168\\
9.9	-0.00319214681124791\\
10	-0.00303368918686431\\
10.1	-0.0029576253174497\\
10.2	-0.00288829232886556\\
10.3	-0.00269720450997823\\
10.4	-0.00252773252671901\\
10.5	-0.00245529720798388\\
10.6	-0.00243389121644455\\
10.7	-0.00235040839458733\\
10.8	-0.00223206146023003\\
10.9	-0.00213490890838131\\
11	-0.00206504589687384\\
11.1	-0.00207673572666778\\
11.2	-0.00210141486002513\\
11.3	-0.00205401120680193\\
11.4	-0.0019743745969798\\
11.5	-0.00187281438890352\\
11.6	-0.00179445768657871\\
11.7	-0.0018323973464156\\
11.8	-0.00173016207131482\\
11.9	-0.00151055937291034\\
12	-0.00143265465624864\\
12.1	-0.00146207831038225\\
12.2	-0.00144077956617394\\
12.3	-0.00135073756356263\\
12.4	-0.00128614156513152\\
12.5	-0.00118773669038319\\
12.6	-0.00112792024678043\\
12.7	-0.00106364281732496\\
12.8	-0.00106111460030434\\
12.9	-0.00111804555386996\\
13	-0.00111577206730118\\
13.1	-0.00103606958069946\\
13.2	-0.0010174235219651\\
13.3	-0.00103365016516577\\
13.4	-0.000996136044875584\\
13.5	-0.0008620392043035\\
13.6	-0.000738789540495333\\
13.7	-0.000716127922867571\\
13.8	-0.000764670265965606\\
13.9	-0.000829947520983865\\
14	-0.000849301940938574\\
14.1	-0.000761934342637716\\
14.2	-0.000619880186462751\\
14.3	-0.000520689212919478\\
14.4	-0.000523154381518509\\
14.5	-0.000571385825320903\\
14.6	-0.000464160707547734\\
14.7	-0.000396776826484313\\
14.8	-0.000558489187604039\\
14.9	-0.000669228973578129\\
15	-0.000628565603808084\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	-0.256469614241787\\
0.3	-0.806254158874342\\
0.4	-1.16854642562968\\
0.5	-0.946907355537624\\
0.6	-0.294089253404577\\
0.7	0.252681934608055\\
0.8	0.298573087887064\\
0.9	-0.0700893363029262\\
1	-0.428097675341165\\
1.1	-0.437778789499175\\
1.2	-0.130999707716681\\
1.3	0.182086284728975\\
1.4	0.23317820774253\\
1.5	0.0242088099474245\\
1.6	-0.218736136331579\\
1.7	-0.277949522256478\\
1.8	-0.130104506069667\\
1.9	0.0654113459777896\\
2	0.132933904146217\\
2.1	0.0344657010107703\\
2.2	-0.118482552629953\\
2.3	-0.183770693330878\\
2.4	-0.11658859699223\\
2.5	0.00569880206833773\\
2.6	0.0688634209975376\\
2.7	0.0273968069155295\\
2.8	-0.065649847514365\\
2.9	-0.119917008953614\\
3	-0.092620209900776\\
3.1	-0.0190429601002435\\
3.2	0.0302194145784078\\
3.3	0.0167159627758693\\
3.4	-0.0370114398630506\\
3.5	-0.0767590391884632\\
3.6	-0.0690876435273786\\
3.7	-0.0271773470804106\\
3.8	0.00791243841327827\\
3.9	0.00732630390825051\\
4	-0.0222416475902385\\
4.1	-0.0498193823053086\\
4.2	-0.0509554483695531\\
4.3	-0.0279674553681915\\
4.4	-0.00383834786132198\\
4.5	0.000936574934701895\\
4.6	-0.0142124803784398\\
4.7	-0.0324104980278435\\
4.8	-0.0367256208837006\\
4.9	-0.0249265538062637\\
5	-0.00918562943385481\\
5.1	-0.00333110866334962\\
5.2	-0.0104590521128642\\
5.3	-0.0218066488646578\\
5.4	-0.02627837753408\\
5.5	-0.0205316322082183\\
5.6	-0.010735357436765\\
5.7	-0.00563251447379542\\
5.8	-0.00848464682968242\\
5.9	-0.0150988348476986\\
6	-0.0186367684221551\\
6.1	-0.0160842806726897\\
6.2	-0.0103769362409736\\
6.3	-0.00676162236332445\\
6.4	-0.00774630782899166\\
6.5	-0.0113892688667185\\
6.6	-0.0137414833368155\\
6.7	-0.0125409848677158\\
6.8	-0.00909208764556269\\
6.9	-0.00647772412278158\\
7	-0.00650329817200301\\
7.1	-0.0084337573594766\\
7.2	-0.0100324157326384\\
7.3	-0.00972490158449446\\
7.4	-0.00786279354624853\\
7.5	-0.00622394016640726\\
7.6	-0.00608210757782857\\
7.7	-0.00704329276153359\\
7.8	-0.00775263023842854\\
7.9	-0.00735583086919789\\
8	-0.00618395033278318\\
8.1	-0.0052435652855678\\
8.2	-0.00518739255506162\\
8.3	-0.00571160590434872\\
8.4	-0.00608666536948022\\
8.5	-0.00582362785880619\\
8.6	-0.00507432870842806\\
8.7	-0.00444745050351614\\
8.8	-0.00432013698957689\\
8.9	-0.00452514257392522\\
9	-0.00466511216631105\\
9.1	-0.00453271507015884\\
9.2	-0.00418657685632695\\
9.3	-0.00382141985451057\\
9.4	-0.0035789011749543\\
9.5	-0.00347484490528771\\
9.6	-0.0035117095134467\\
9.7	-0.00368518903337645\\
9.8	-0.00376632523525089\\
9.9	-0.00347428169116526\\
10	-0.00305202585657938\\
10.1	-0.00283815125569475\\
10.2	-0.00279011786374639\\
10.3	-0.00276915554721668\\
10.4	-0.00268239976192319\\
10.5	-0.00250563316494024\\
10.6	-0.00237190575408874\\
10.7	-0.00232396461901629\\
10.8	-0.00224345654231684\\
10.9	-0.00210739582300334\\
11	-0.00199220226263108\\
11.1	-0.00196248972116919\\
11.2	-0.00203838292364722\\
11.3	-0.00211055065823018\\
11.4	-0.00202156724935421\\
11.5	-0.00180895461180341\\
11.6	-0.00163610199831865\\
11.7	-0.00162258165862283\\
11.8	-0.0016987739388945\\
11.9	-0.00173354316215679\\
12	-0.00164268237437426\\
12.1	-0.00146040324203511\\
12.2	-0.00128725216325876\\
12.3	-0.00121838430368726\\
12.4	-0.00133191008716693\\
12.5	-0.00147576517234427\\
12.6	-0.00147802739959602\\
12.7	-0.00132060377076826\\
12.8	-0.0010764049197185\\
12.9	-0.000927903333725055\\
13	-0.00101506023346687\\
13.1	-0.00123953404430566\\
13.2	-0.00137673811344641\\
13.3	-0.00128409489138548\\
13.4	-0.00103530877857594\\
13.5	-0.000893739668541116\\
13.6	-0.000908232913101159\\
13.7	-0.000863420415342375\\
13.8	-0.000734828342380922\\
13.9	-0.00070682484216178\\
14	-0.000844236496561734\\
14.1	-0.000906621160947196\\
14.2	-0.000702224593904788\\
14.3	-0.000410055857784641\\
14.4	-0.000351149453340582\\
14.5	-0.000534181861624461\\
14.6	-0.000725176407605943\\
14.7	-0.000726720711963225\\
14.8	-0.00054042219016992\\
14.9	-0.000363153883125023\\
15	-0.000399367900723036\\
};
\addplot[const plot, color=myred] table[row sep=crcr] {%
0.1	0\\
0.2	-0.23910025808142\\
0.3	-0.619026244439125\\
0.4	-0.673129144717338\\
0.5	-0.365679485073344\\
0.6	-0.108915871089886\\
0.7	-0.142875193377043\\
0.8	-0.282022701305706\\
0.9	-0.268741931047373\\
1	-0.121523360346117\\
1.1	-0.0346476016881194\\
1.2	-0.0793634631791651\\
1.3	-0.143919668321633\\
1.4	-0.12524678094486\\
1.5	-0.0579669460781638\\
1.6	-0.0320503438266222\\
1.7	-0.0618267727640696\\
1.8	-0.0875918694522646\\
1.9	-0.0719762109787752\\
2	-0.0415878145093131\\
2.1	-0.0354899640960049\\
2.2	-0.0514567722472101\\
2.3	-0.0599103679196595\\
2.4	-0.0492535758423465\\
2.5	-0.0357827140619307\\
2.6	-0.0352141095235368\\
2.7	-0.0425392528390063\\
2.8	-0.0441493297364879\\
2.9	-0.0376477710591523\\
3	-0.0317850639538122\\
3.1	-0.0322357913404119\\
3.2	-0.0351511237666315\\
3.3	-0.0346528071415193\\
3.4	-0.0308139016013556\\
3.5	-0.0279938172500351\\
3.6	-0.0281592427638238\\
3.7	-0.0290223558851324\\
3.8	-0.0279794984069994\\
3.9	-0.0256346164859487\\
4	-0.0240986054396295\\
4.1	-0.0239852003609649\\
4.2	-0.0240052066979928\\
4.3	-0.0231048676146806\\
4.4	-0.0216792551894258\\
4.5	-0.0206845907469031\\
4.6	-0.0203054231781508\\
4.7	-0.0198820292697341\\
4.8	-0.0190759777640999\\
4.9	-0.0181852839610457\\
5	-0.0175730689769402\\
5.1	-0.0171178203277087\\
5.2	-0.0165067896596902\\
5.3	-0.0158370156935739\\
5.4	-0.0152304915311738\\
5.5	-0.0148140323857895\\
5.6	-0.014470243781318\\
5.7	-0.0139365979251629\\
5.8	-0.0133230750138686\\
5.9	-0.0128339475395762\\
6	-0.012436582149828\\
6.1	-0.0119276208018988\\
6.2	-0.0114358952142766\\
6.3	-0.0111385742446295\\
6.4	-0.0108620296953781\\
6.5	-0.0104797752950425\\
6.6	-0.01007788086579\\
6.7	-0.00970750268593434\\
6.8	-0.00940566799832965\\
6.9	-0.00914215697139298\\
7	-0.00880868682203229\\
7.1	-0.00843878216584315\\
7.2	-0.00816997520657736\\
7.3	-0.00798006635738346\\
7.4	-0.00781628394637934\\
7.5	-0.00755981296952513\\
7.6	-0.0071218661351331\\
7.7	-0.00677062857187494\\
7.8	-0.00669516298834694\\
7.9	-0.00666901409189791\\
8	-0.00645911129753429\\
8.1	-0.00606790995869488\\
8.2	-0.00571362622509142\\
8.3	-0.00558000392993918\\
8.4	-0.00556053123431965\\
8.5	-0.00543747214859636\\
8.6	-0.00512966314028773\\
8.7	-0.00481459039477272\\
8.8	-0.00467847824388912\\
8.9	-0.00463826373817966\\
9	-0.00446654768157018\\
9.1	-0.00420033578961565\\
9.2	-0.00405625896552309\\
9.3	-0.00400915531199786\\
9.4	-0.00392649757493047\\
9.5	-0.0037738348178884\\
9.6	-0.00361164242888279\\
9.7	-0.00346602393436868\\
9.8	-0.00328687198090805\\
9.9	-0.0031394311351356\\
10	-0.00306116550762781\\
10.1	-0.00300100131205383\\
10.2	-0.00289049069120395\\
10.3	-0.00277819730664675\\
10.4	-0.00272706395039535\\
10.5	-0.00264588016544565\\
10.6	-0.0024890914083926\\
10.7	-0.00230059488731982\\
10.8	-0.00220833549276733\\
10.9	-0.00225442558821243\\
11	-0.00224473789578994\\
11.1	-0.00216672893187564\\
11.2	-0.00209710233689009\\
11.3	-0.00192607813529833\\
11.4	-0.0017486083380831\\
11.5	-0.00177672415883023\\
11.6	-0.00184039303874428\\
11.7	-0.00180363407445228\\
11.8	-0.00169877230021598\\
11.9	-0.0015771674707068\\
12	-0.00144086853412873\\
12.1	-0.0013484769057257\\
12.2	-0.00135907120290923\\
12.3	-0.00147464377555551\\
12.4	-0.00147540041159999\\
12.5	-0.00130601554634069\\
12.6	-0.00121518118235286\\
12.7	-0.00118369193513601\\
12.8	-0.00108641784956731\\
12.9	-0.00103603902789828\\
13	-0.00114228335165478\\
13.1	-0.00119386300241686\\
13.2	-0.00105907087237966\\
13.3	-0.000986035841574306\\
13.4	-0.000989293566284744\\
13.5	-0.000895432406672114\\
13.6	-0.000796883542214744\\
13.7	-0.000775459245350163\\
13.8	-0.000810951035560947\\
13.9	-0.00084295204528928\\
14	-0.000826044735308784\\
14.1	-0.000779111149586953\\
14.2	-0.000797578882448136\\
14.3	-0.000742358700446033\\
14.4	-0.000601341536313527\\
14.5	-0.000632349276823874\\
14.6	-0.00079827170647917\\
14.7	-0.00088354555945358\\
14.8	-0.000760641431977405\\
14.9	-0.000542865454175256\\
15	-0.000468520851388377\\
};
\addlegendentry{$\z_2$ ($\Delta=0$)};

\addplot[const plot, color=mygreen, dashed] table[row sep=crcr] {%
0	-1\\
25  -1\\
};
\addlegendentry{constraint}
\end{axis}

\begin{axis}[%
width=2in,
height=1.288in,
at={(5in,0.183in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-0.00354973837878581,
ymax=1.1,
xlabel = {time in s},
legend style = {at ={(0.95,0.45)}, anchor = east},
axis background/.style={fill=white}
]
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt,] table[row sep=crcr] {%
0.1	0.426865209775589\\
0.2	0.761767859685384\\
0.3	0.906788009782031\\
0.4	0.927592117699393\\
0.5	0.887413471043182\\
0.6	0.825666344181394\\
0.7	0.753396345256533\\
0.8	0.671924873308034\\
0.9	0.589124883090525\\
1	0.516076812718822\\
1.1	0.456589841177289\\
1.2	0.405824664551593\\
1.3	0.359490903301175\\
1.4	0.318220413166759\\
1.5	0.284866366690541\\
1.6	0.258903493696431\\
1.7	0.237133954362536\\
1.8	0.217247025352551\\
1.9	0.199578012188502\\
2	0.185243079234447\\
2.1	0.173926608592319\\
2.2	0.16390186011212\\
2.3	0.154324713174428\\
2.4	0.14571525406364\\
2.5	0.138773398899043\\
2.6	0.132865001354477\\
2.7	0.127197241552318\\
2.8	0.12152931299404\\
2.9	0.116465252836112\\
3	0.112003665074438\\
3.1	0.107779104592743\\
3.2	0.10370603118367\\
3.3	0.0997361266983822\\
3.4	0.0960688519541903\\
3.5	0.0926429242230075\\
3.6	0.089354668325593\\
3.7	0.0862298053123867\\
3.8	0.0830648504282802\\
3.9	0.0800968365137448\\
4	0.0774225077901721\\
4.1	0.0747875805715359\\
4.2	0.0722504520030292\\
4.3	0.0697826630279601\\
4.4	0.0673530254747745\\
4.5	0.0651256200153015\\
4.6	0.0629585262406989\\
4.7	0.0608766429519795\\
4.8	0.0588360876099354\\
4.9	0.0567431117672688\\
5	0.0548618556967586\\
5.1	0.0530385516392642\\
5.2	0.0512020265017813\\
5.3	0.0495115696272367\\
5.4	0.0477953821353534\\
5.5	0.0462532361303602\\
5.6	0.0446588309284155\\
5.7	0.0430406362795033\\
5.8	0.0416010117650141\\
5.9	0.0402060248456718\\
6	0.0387635080065115\\
6.1	0.0374075988749073\\
6.2	0.0362333128714623\\
6.3	0.0349997223940092\\
6.4	0.0337385656627499\\
6.5	0.0325372143386025\\
6.6	0.0313693153177555\\
6.7	0.0302467536487345\\
6.8	0.0291144703772508\\
6.9	0.0281729028888152\\
7	0.0273697982343308\\
7.1	0.0264100755350498\\
7.2	0.0254872082716905\\
7.3	0.0246890931935099\\
7.4	0.0237776863715213\\
7.5	0.0229553854779361\\
7.6	0.0221099671499319\\
7.7	0.0213016787484543\\
7.8	0.0204742560897411\\
7.9	0.0197346706188283\\
8	0.0190437020624178\\
8.1	0.0184601590815066\\
8.2	0.0179158773626648\\
8.3	0.0172220478515155\\
8.4	0.0166353349859223\\
8.5	0.0160900247100935\\
8.6	0.0156708943402805\\
8.7	0.015139210205144\\
8.8	0.0146050102896174\\
8.9	0.0140710777829152\\
9	0.0135977259553405\\
9.1	0.0132185572447627\\
9.2	0.012670597691761\\
9.3	0.0121777986235176\\
9.4	0.0119071772017492\\
9.5	0.0115353994418852\\
9.6	0.0111582845158075\\
9.7	0.0107633462719741\\
9.8	0.0102673400229767\\
9.9	0.00990571260873507\\
10	0.009474651269892\\
10.1	0.00910626099995054\\
10.2	0.00889046788347608\\
10.3	0.00850186165116312\\
10.4	0.00814622571232421\\
10.5	0.00784832250922085\\
10.6	0.00771081039919491\\
10.7	0.00745622919061695\\
10.8	0.00715719126495284\\
10.9	0.00698075322164077\\
11	0.0067284108092252\\
11.1	0.00646099091206592\\
11.2	0.00621510483526261\\
11.3	0.00597018850624087\\
11.4	0.00582955643666794\\
11.5	0.00576273883940187\\
11.6	0.00565055846958462\\
11.7	0.00555364914268935\\
11.8	0.00538592583285158\\
11.9	0.00510761321585218\\
12	0.00487476777344564\\
12.1	0.00466875247454673\\
12.2	0.0044404983787294\\
12.3	0.00432622131589472\\
12.4	0.0042214600576464\\
12.5	0.004058647654134\\
12.6	0.00381636562904608\\
12.7	0.00365052406728716\\
12.8	0.00368703690395394\\
12.9	0.00356802811445589\\
13	0.00348561512705425\\
13.1	0.0032978530393511\\
13.2	0.00316772046590635\\
13.3	0.00296735922460523\\
13.4	0.0027957883630037\\
13.5	0.00269864820552579\\
13.6	0.00269572681945296\\
13.7	0.00269812785535756\\
13.8	0.00276175067257051\\
13.9	0.00284584238304486\\
14	0.00285192848492716\\
14.1	0.00276839334026119\\
14.2	0.00258411623163235\\
14.3	0.00239231615173668\\
14.4	0.00230103555681965\\
14.5	0.00226022509552337\\
14.6	0.00206761302177605\\
14.7	0.00190876601946766\\
14.8	0.00184106758592062\\
14.9	0.00180265351576964\\
15	0.00170293960266182\\
};
\addlegendentry{$\u$ ($\Delta\in\Deltaset$)};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0.426933957897906\\
0.2	0.761914785804328\\
0.3	0.906834340520839\\
0.4	0.927402768088758\\
0.5	0.887160895436915\\
0.6	0.825436295211365\\
0.7	0.753166858405946\\
0.8	0.671692501907921\\
0.9	0.589068135513182\\
1	0.51629498370409\\
1.1	0.456859829520978\\
1.2	0.406145231570784\\
1.3	0.359718276634744\\
1.4	0.31850142174283\\
1.5	0.285243955228321\\
1.6	0.259264909947476\\
1.7	0.237331619556575\\
1.8	0.217360612188405\\
1.9	0.199822901614619\\
2	0.185647949124403\\
2.1	0.174333989243381\\
2.2	0.164360629188587\\
2.3	0.155037769155695\\
2.4	0.146608171982045\\
2.5	0.13949350509764\\
2.6	0.133422250006505\\
2.7	0.127645489266944\\
2.8	0.122123430398738\\
2.9	0.117029914729501\\
3	0.112448408775504\\
3.1	0.108381316762001\\
3.2	0.104324271785777\\
3.3	0.100330398115733\\
3.4	0.0965060747115006\\
3.5	0.0931041829459276\\
3.6	0.0900138710594273\\
3.7	0.0868251135133788\\
3.8	0.0836261621666627\\
3.9	0.0806176661940827\\
4	0.0777485108821875\\
4.1	0.0751924367269429\\
4.2	0.0727383298811042\\
4.3	0.0702146787754939\\
4.4	0.0677020432108469\\
4.5	0.0652216430241898\\
4.6	0.0629866703922224\\
4.7	0.0608741456184291\\
4.8	0.0587841699446213\\
4.9	0.0568248646565676\\
5	0.0549442732441255\\
5.1	0.0531055832004528\\
5.2	0.0513110521388433\\
5.3	0.0494535881979502\\
5.4	0.0476856269983809\\
5.5	0.0461202529874681\\
5.6	0.0445864284174314\\
5.7	0.0431590378922113\\
5.8	0.0417720491584308\\
5.9	0.0404669893380656\\
6	0.0391165410965285\\
6.1	0.0378627642803834\\
6.2	0.0364004942309701\\
6.3	0.0350295426838524\\
6.4	0.0339374176932488\\
6.5	0.0328727093603085\\
6.6	0.0317997134231431\\
6.7	0.030831805532735\\
6.8	0.0297214706629381\\
6.9	0.0286786219233458\\
7	0.0276169292496277\\
7.1	0.0266165262585318\\
7.2	0.0256525865001649\\
7.3	0.0247564120207645\\
7.4	0.023769757017955\\
7.5	0.0229577568881945\\
7.6	0.0222305814474102\\
7.7	0.0214542230685248\\
7.8	0.0207712979397549\\
7.9	0.020118489127885\\
8	0.0194513048506893\\
8.1	0.018996189806203\\
8.2	0.0184016303634175\\
8.3	0.0177547743264331\\
8.4	0.0170301464022667\\
8.5	0.0164379892207255\\
8.6	0.015782890880314\\
8.7	0.0152100873421558\\
8.8	0.0147596718556032\\
8.9	0.0142295526145866\\
9	0.0137358738550762\\
9.1	0.0133178638152256\\
9.2	0.0129022304467372\\
9.3	0.0124454432214491\\
9.4	0.0119267538405265\\
9.5	0.0115319169439612\\
9.6	0.011135549499323\\
9.7	0.0107619150784717\\
9.8	0.010377172047256\\
9.9	0.0100250721952423\\
10	0.00969137513338098\\
10.1	0.00944488003147714\\
10.2	0.00914445522102081\\
10.3	0.00881370043430879\\
10.4	0.00849255271362609\\
10.5	0.0081405051285845\\
10.6	0.00780196484034329\\
10.7	0.00754258717236261\\
10.8	0.00735386246531783\\
10.9	0.00711414132341648\\
11	0.00689628005936727\\
11.1	0.00670668572920458\\
11.2	0.00650827350307032\\
11.3	0.00632164533451546\\
11.4	0.00613918293829729\\
11.5	0.0059077371855849\\
11.6	0.0057045477501394\\
11.7	0.00542617031168613\\
11.8	0.00517807063143733\\
11.9	0.0050615932416182\\
12	0.00493504229008407\\
12.1	0.00480386195797694\\
12.2	0.00463144815283112\\
12.3	0.00433003590696041\\
12.4	0.0040427601347196\\
12.5	0.00388667827063549\\
12.6	0.00382459684655623\\
12.7	0.00379670042615998\\
12.8	0.00363866790926148\\
12.9	0.00350792148344897\\
13	0.00338327283054929\\
13.1	0.00328920579252434\\
13.2	0.00319553216305557\\
13.3	0.00310697381394426\\
13.4	0.00301041742664787\\
13.5	0.00292174776660592\\
13.6	0.00285523283633982\\
13.7	0.00281853236629181\\
13.8	0.00286467097941367\\
13.9	0.00282578357270585\\
14	0.00276749442658447\\
14.1	0.00261628728274577\\
14.2	0.00252878242510868\\
14.3	0.00233257484746291\\
14.4	0.0021691325429487\\
14.5	0.0020413719020464\\
14.6	0.00196411754407755\\
14.7	0.00198974702492671\\
14.8	0.00196944035880042\\
14.9	0.00193259906151577\\
15	0.00195124988090345\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0.426792817649248\\
0.2	0.761781323985539\\
0.3	0.906682031670585\\
0.4	0.927251969096454\\
0.5	0.887023411224378\\
0.6	0.82541875051024\\
0.7	0.753346587159422\\
0.8	0.672034829926647\\
0.9	0.58929832403203\\
1	0.516392413124036\\
1.1	0.456983906840399\\
1.2	0.406287869170026\\
1.3	0.359923485583785\\
1.4	0.318717013441637\\
1.5	0.285457660984559\\
1.6	0.25967311426833\\
1.7	0.237799609571911\\
1.8	0.217771755272191\\
1.9	0.200240937678485\\
2	0.186102365815793\\
2.1	0.174797941263756\\
2.2	0.164734943761064\\
2.3	0.155399312297696\\
2.4	0.146912261096435\\
2.5	0.139802266665946\\
2.6	0.133699481485988\\
2.7	0.127860611627208\\
2.8	0.122331831205168\\
2.9	0.117260620519171\\
3	0.112693864164663\\
3.1	0.108461018911231\\
3.2	0.104402501313827\\
3.3	0.100411383409508\\
3.4	0.0966382874177691\\
3.5	0.0931833031794979\\
3.6	0.0900107668763721\\
3.7	0.0868584461590032\\
3.8	0.0837421216663632\\
3.9	0.0808172517555187\\
4	0.0780136582430269\\
4.1	0.0754844869132862\\
4.2	0.0728483304631656\\
4.3	0.0702813198080812\\
4.4	0.067939933468195\\
4.5	0.0657218911543323\\
4.6	0.0634921423273509\\
4.7	0.0613672354446458\\
4.8	0.0592270301839797\\
4.9	0.0572139113451626\\
5	0.0552770471615782\\
5.1	0.0533147234177349\\
5.2	0.051571808765669\\
5.3	0.0499313759860635\\
5.4	0.0481747118395428\\
5.5	0.0465061515450996\\
5.6	0.0447472334640657\\
5.7	0.0431816776892689\\
5.8	0.041765689011129\\
5.9	0.040478181738745\\
6	0.0392137299892186\\
6.1	0.0380092603093832\\
6.2	0.0368172693750833\\
6.3	0.03547660319364\\
6.4	0.0342945602751603\\
6.5	0.0331749201272313\\
6.6	0.0319280821209038\\
6.7	0.0307525396877719\\
6.8	0.0296635601337592\\
6.9	0.028762598320715\\
7	0.0278473775551145\\
7.1	0.0268872767390584\\
7.2	0.0258583938383319\\
7.3	0.0249999006503786\\
7.4	0.0242258847169446\\
7.5	0.0234849327142007\\
7.6	0.0226084768416902\\
7.7	0.0218049462464237\\
7.8	0.021219382793562\\
7.9	0.0205449811605431\\
8	0.019898839770747\\
8.1	0.0191619741146905\\
8.2	0.0185007906084296\\
8.3	0.0179319773924055\\
8.4	0.0173129484672019\\
8.5	0.0166473115482093\\
8.6	0.0160675858374226\\
8.7	0.0154466798417669\\
8.8	0.0148962607573122\\
8.9	0.0143962908223816\\
9	0.0137912192696653\\
9.1	0.0132560333794449\\
9.2	0.0129378986273264\\
9.3	0.0125461559442074\\
9.4	0.0121326881260451\\
9.5	0.0116854720014931\\
9.6	0.0113424725628531\\
9.7	0.0110511077374711\\
9.8	0.0107775252911541\\
9.9	0.0104266070947605\\
10	0.010154234684948\\
10.1	0.00979442648083484\\
10.2	0.00935718147281178\\
10.3	0.00895122441421625\\
10.4	0.00855037166497463\\
10.5	0.00829749037467969\\
10.6	0.00799304929351452\\
10.7	0.00773345675434178\\
10.8	0.0074070198031651\\
10.9	0.00713760996829127\\
11	0.00701655017085151\\
11.1	0.00692388406772665\\
11.2	0.00682782183242697\\
11.3	0.0066882555156127\\
11.4	0.0064348141739537\\
11.5	0.00621897452637804\\
11.6	0.00615480505111632\\
11.7	0.00581564236980575\\
11.8	0.00551699679541168\\
11.9	0.00520600750353656\\
12	0.00499699245854646\\
12.1	0.00483760801985555\\
12.2	0.00467042631775277\\
12.3	0.00449839686600034\\
12.4	0.00418954897983126\\
12.5	0.00403520640072341\\
12.6	0.0037357924760375\\
12.7	0.00369842890531741\\
12.8	0.00363870214314532\\
12.9	0.00363302055962378\\
13	0.00352070697614942\\
13.1	0.00350059102258893\\
13.2	0.00340357458868584\\
13.3	0.00333937015044811\\
13.4	0.00308613667523772\\
13.5	0.00285177697228417\\
13.6	0.00263473732562125\\
13.7	0.00257834915147165\\
13.8	0.00262674740864899\\
13.9	0.00267948950061886\\
14	0.00257509568808362\\
14.1	0.00236245226517995\\
14.2	0.00209424758600979\\
14.3	0.00194920325325498\\
14.4	0.00189003469443355\\
14.5	0.00165780694853418\\
14.6	0.00162362156857482\\
14.7	0.00172584960950845\\
14.8	0.0018248660548319\\
14.9	0.00194726419605634\\
15	0.00181695941340043\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0.426931781948212\\
0.2	0.761984915661583\\
0.3	0.906888219917558\\
0.4	0.927565552884663\\
0.5	0.887080221426251\\
0.6	0.825236203897782\\
0.7	0.75304922063733\\
0.8	0.671614567915381\\
0.9	0.588875500406927\\
1	0.515904034944534\\
1.1	0.456378425500884\\
1.2	0.405517386585448\\
1.3	0.359149973279617\\
1.4	0.317913400468536\\
1.5	0.284474012351321\\
1.6	0.258569429100219\\
1.7	0.236716003843007\\
1.8	0.216789635168553\\
1.9	0.199121465289266\\
2	0.184949785053265\\
2.1	0.173655540315073\\
2.2	0.1636760346537\\
2.3	0.154210360408833\\
2.4	0.145768511073175\\
2.5	0.138865615656429\\
2.6	0.132810031151062\\
2.7	0.127080227977549\\
2.8	0.121476227314337\\
2.9	0.116224539887069\\
3	0.111670585365506\\
3.1	0.107632459267812\\
3.2	0.103626359836234\\
3.3	0.0995116686498111\\
3.4	0.0956608048038547\\
3.5	0.0922032471049532\\
3.6	0.0889190419164658\\
3.7	0.0858269084582765\\
3.8	0.0828974169453509\\
3.9	0.0800810203047811\\
4	0.0773691776372413\\
4.1	0.0748210296021307\\
4.2	0.0722301701978635\\
4.3	0.0697122486939444\\
4.4	0.0672475072987308\\
4.5	0.0649739744426016\\
4.6	0.0627291304006673\\
4.7	0.0606266889956245\\
4.8	0.0585269520340737\\
4.9	0.0565136232375252\\
5	0.0546363382914255\\
5.1	0.0527815978493423\\
5.2	0.0509196084693263\\
5.3	0.0491320675941585\\
5.4	0.0474257193630855\\
5.5	0.0458641362372842\\
5.6	0.0442744514744262\\
5.7	0.0427090601833618\\
5.8	0.0411444978336324\\
5.9	0.0395969957105768\\
6	0.0382090188621677\\
6.1	0.0370590603887183\\
6.2	0.0359078978255494\\
6.3	0.0347235874755802\\
6.4	0.0335367437225947\\
6.5	0.0323884112411421\\
6.6	0.0311541971037673\\
6.7	0.0301700898917598\\
6.8	0.0290839594568592\\
6.9	0.0280080020402824\\
7	0.0269988879675327\\
7.1	0.0260456170925014\\
7.2	0.0251544677541348\\
7.3	0.0243173873068983\\
7.4	0.0237124479084451\\
7.5	0.0230027558132964\\
7.6	0.0221861571480081\\
7.7	0.0213265888414652\\
7.8	0.0205544521655346\\
7.9	0.0198514410288466\\
8	0.0192258241635804\\
8.1	0.0186195420288068\\
8.2	0.0179218571624563\\
8.3	0.0173517806370013\\
8.4	0.0167020426963513\\
8.5	0.0161418272297099\\
8.6	0.0156262132408169\\
8.7	0.015072984627695\\
8.8	0.014488156277429\\
8.9	0.013971983330119\\
9	0.0135327435722959\\
9.1	0.0130820428893392\\
9.2	0.0126157947708427\\
9.3	0.0121065590048186\\
9.4	0.0116170965661092\\
9.5	0.0112812942863281\\
9.6	0.0110791858202868\\
9.7	0.0107220230226596\\
9.8	0.0102448377884117\\
9.9	0.010043998712456\\
10	0.0096924919225046\\
10.1	0.00924779704828571\\
10.2	0.00888976435719008\\
10.3	0.00851887140837504\\
10.4	0.00816084957145519\\
10.5	0.00792668075887593\\
10.6	0.00759768054466231\\
10.7	0.0072339830342118\\
10.8	0.00695064660364264\\
10.9	0.00668797721688486\\
11	0.00647301123024974\\
11.1	0.00633031648622812\\
11.2	0.00613547198426778\\
11.3	0.00589631359446441\\
11.4	0.00572248808379833\\
11.5	0.00553824026478139\\
11.6	0.00540326275696401\\
11.7	0.00520237249009292\\
11.8	0.00506184127530823\\
11.9	0.00486384428550307\\
12	0.00469851569331065\\
12.1	0.00449000144773182\\
12.2	0.00433357672735235\\
12.3	0.0042882387201697\\
12.4	0.0041177736608955\\
12.5	0.00402899161157139\\
12.6	0.0038859810185724\\
12.7	0.00369861275790057\\
12.8	0.00358997327551452\\
12.9	0.00353675910650303\\
13	0.00346714518425439\\
13.1	0.00340773916382592\\
13.2	0.00330727756558397\\
13.3	0.00322000739600758\\
13.4	0.00321937966346042\\
13.5	0.00304896855477671\\
13.6	0.00278394037439861\\
13.7	0.00267263897709358\\
13.8	0.00264514796109011\\
13.9	0.00261758431075731\\
14	0.00240151882349182\\
14.1	0.00219710525719158\\
14.2	0.00209086133350594\\
14.3	0.00206643180933241\\
14.4	0.00194510646245971\\
14.5	0.00186782266734142\\
14.6	0.00176702586206146\\
14.7	0.00168869432134583\\
14.8	0.00164866587650031\\
14.9	0.00167679798798726\\
15	0.00150864953249952\\
};
\addplot[const plot, color=myred] table[row sep=crcr] {%
0.1	0.426884878143952\\
0.2	0.76197920366763\\
0.3	0.906983930392731\\
0.4	0.927639366777322\\
0.5	0.887382482429469\\
0.6	0.825550392099073\\
0.7	0.753299588423234\\
0.8	0.671894473934646\\
0.9	0.589044286750795\\
1	0.516121942757641\\
1.1	0.456599116772001\\
1.2	0.405782994740799\\
1.3	0.359375162445136\\
1.4	0.318176871045798\\
1.5	0.284906602589124\\
1.6	0.258951355168855\\
1.7	0.237019444621099\\
1.8	0.217070393529807\\
1.9	0.199514633218777\\
2	0.185555552224485\\
2.1	0.17424319084421\\
2.2	0.164253013687826\\
2.3	0.154806280392426\\
2.4	0.146341774708632\\
2.5	0.139293641938476\\
2.6	0.1330774735285\\
2.7	0.127325301185377\\
2.8	0.121771180969781\\
2.9	0.116657891651365\\
3	0.112194353161308\\
3.1	0.108144537923269\\
3.2	0.104245197207531\\
3.3	0.100296297892118\\
3.4	0.0965938831665067\\
3.5	0.0931979600078144\\
3.6	0.0900542009420888\\
3.7	0.0867908638686385\\
3.8	0.0837261245483282\\
3.9	0.080634935917409\\
4	0.077923618955032\\
4.1	0.0752621067312811\\
4.2	0.072777146646039\\
4.3	0.0702288870620939\\
4.4	0.0678115409615441\\
4.5	0.0654670398481795\\
4.6	0.0631441847875076\\
4.7	0.0609845715349241\\
4.8	0.0588727582985669\\
4.9	0.0568954427950678\\
5	0.054874360719313\\
5.1	0.0528903333150456\\
5.2	0.0511110578286183\\
5.3	0.049233200827722\\
5.4	0.0476948559555023\\
5.5	0.0460861884676335\\
5.6	0.0444763103303115\\
5.7	0.0429796232829461\\
5.8	0.041491094275647\\
5.9	0.0400143290586038\\
6	0.0384404442954203\\
6.1	0.03714596246455\\
6.2	0.0359066132944727\\
6.3	0.034652407616158\\
6.4	0.033499512481033\\
6.5	0.0323943886901618\\
6.6	0.0312537518376989\\
6.7	0.0302348549472728\\
6.8	0.029224911401213\\
6.9	0.0281899492482922\\
7	0.0272210863345593\\
7.1	0.0263453643944486\\
7.2	0.0254772245632755\\
7.3	0.024764631894004\\
7.4	0.0239262289862174\\
7.5	0.0229812807324427\\
7.6	0.0222291273895845\\
7.7	0.0215529908481711\\
7.8	0.0208913032869486\\
7.9	0.0202546337098665\\
8	0.0195099794466648\\
8.1	0.0187971818045635\\
8.2	0.0181758486156346\\
8.3	0.0176020116417594\\
8.4	0.0170506418943266\\
8.5	0.0164139373389656\\
8.6	0.0158266625334195\\
8.7	0.0152882371408093\\
8.8	0.0147671449154412\\
8.9	0.0141789805142323\\
9	0.0136826306583604\\
9.1	0.0132558427534631\\
9.2	0.0127920912249262\\
9.3	0.0123954885463904\\
9.4	0.0119966643351971\\
9.5	0.0116156065725104\\
9.6	0.011185185574327\\
9.7	0.0106989542563202\\
9.8	0.0103215132485184\\
9.9	0.00993320553090826\\
10	0.00960039160949888\\
10.1	0.00923733627574252\\
10.2	0.00896750688260411\\
10.3	0.00870689008816411\\
10.4	0.00837511921086753\\
10.5	0.00805122563755434\\
10.6	0.00766611842088621\\
10.7	0.00740030372854034\\
10.8	0.00719822322159008\\
10.9	0.00692470281553897\\
11	0.00681019399917854\\
11.1	0.0066187336307883\\
11.2	0.0062390828597923\\
11.3	0.00599779572546905\\
11.4	0.00587334911015219\\
11.5	0.00562924678666515\\
11.6	0.00553648361166753\\
11.7	0.00535976237432129\\
11.8	0.00515885288956291\\
11.9	0.00485364865292598\\
12	0.00464192776095917\\
12.1	0.00448162382871481\\
12.2	0.00448541238892641\\
12.3	0.00429846538248529\\
12.4	0.00417166693960952\\
12.5	0.0041009061986178\\
12.6	0.00384746874213066\\
12.7	0.00362306152133324\\
12.8	0.00353466957711945\\
12.9	0.00354476353496991\\
13	0.00340784470006611\\
13.1	0.00328742251756692\\
13.2	0.0033078557453885\\
13.3	0.0031232026594934\\
13.4	0.00291388005574345\\
13.5	0.00281550279697412\\
13.6	0.00266300317897145\\
13.7	0.00259913027334835\\
13.8	0.00253980101335843\\
13.9	0.00249607715114225\\
14	0.00243851060469341\\
14.1	0.00247501813439155\\
14.2	0.00225559077901077\\
14.3	0.00215354169424498\\
14.4	0.00220180892774618\\
14.5	0.00220935708691622\\
14.6	0.00226462147540163\\
14.7	0.00216826826300021\\
14.8	0.00203765363179131\\
14.9	0.00193623732300469\\
15	0.00175219750273631\\
};
\addlegendentry{$\u$ ($\Delta=0$)};

\addplot[const plot, color=mygreen, dashed] table[row sep=crcr] {%
0	1\\
25  1\\
};
\addlegendentry{constraint}
\end{axis}
\end{tikzpicture}%


==> step_responses_robust.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.288in,
at={(0in,0.183in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={time in s},
ymin=0,
ymax=100,
ytick = {0, 45, 90},
legend style = {at ={(0.95,0.5)}, anchor = east},
axis background/.style={fill=white}
]
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt] table[row sep=crcr] {%
0.1	0\\
0.2	0.0728437023278997\\
0.3	0.907861893618831\\
0.4	3.53261233948649\\
0.5	8.25830588365504\\
0.6	14.4642051626092\\
0.7	21.1049026774657\\
0.8	27.3385663252152\\
0.9	32.8923495418498\\
1	37.9587474653674\\
1.1	42.7801382477627\\
1.2	47.3247440602336\\
1.3	51.313999531213\\
1.4	54.5073116333539\\
1.5	56.9406468968366\\
1.6	58.9050216452484\\
1.7	60.713536957106\\
1.8	62.4858576516125\\
1.9	64.1310477758559\\
2	65.510261196591\\
2.1	66.6073663445326\\
2.2	67.5571060777071\\
2.3	68.5295235281954\\
2.4	69.5941988355901\\
2.5	70.6863921148001\\
2.6	71.6909715645274\\
2.7	72.5552783350556\\
2.8	73.3285346684381\\
2.9	74.1044774976933\\
3	74.9326810228995\\
3.1	75.7819406619253\\
3.2	76.5797345239719\\
3.3	77.2809197866887\\
3.4	77.9021167755585\\
3.5	78.497434637098\\
3.6	79.1054544798718\\
3.7	79.7180207697118\\
3.8	80.2947323320811\\
3.9	80.8039456831579\\
4	81.2498083523079\\
4.1	81.6638643440292\\
4.2	82.0747929730647\\
4.3	82.4853985911391\\
4.4	82.8757612184748\\
4.5	83.2260185924312\\
4.6	83.5353529192134\\
4.7	83.8215408225873\\
4.8	84.1044375436184\\
4.9	84.3900387384197\\
5	84.6689373758645\\
5.1	84.927830923254\\
5.2	85.1626749966008\\
5.3	85.3818235443103\\
5.4	85.5973238826493\\
5.5	85.8144372756124\\
5.6	86.0286303916693\\
5.7	86.2316128943961\\
5.8	86.4195952430975\\
5.9	86.5957784924336\\
6	86.7666638224468\\
6.1	86.9361716627412\\
6.2	87.1023596546048\\
6.3	87.2598489519562\\
6.4	87.4055760620925\\
6.5	87.5414846234608\\
6.6	87.6719535483682\\
6.7	87.7995826386899\\
6.8	87.9230885273726\\
6.9	88.03864401129\\
7	88.1430622000392\\
7.1	88.2364989645134\\
7.2	88.3226495865437\\
7.3	88.4054863980276\\
7.4	88.4861422273512\\
7.5	88.5633124075662\\
7.6	88.6351932624242\\
7.7	88.7011865306937\\
7.8	88.7622666458442\\
7.9	88.8195941017079\\
8	88.8729049942808\\
8.1	88.9204338883468\\
8.2	88.9604210280551\\
8.3	88.992817773822\\
8.4	89.0196528542783\\
8.5	89.0431770128919\\
8.6	89.0641881111798\\
8.7	89.082267593216\\
8.8	89.0972460266412\\
8.9	89.110008989112\\
9	89.1219618856685\\
9.1	89.1340842195108\\
9.2	89.1464207046102\\
9.3	89.158579294497\\
9.4	89.1699658526461\\
9.5	89.1799532088772\\
9.6	89.1889733237797\\
9.7	89.1984236180057\\
9.8	89.2093843477774\\
9.9	89.2219303306389\\
10	89.2348938117122\\
10.1	89.2466230087316\\
10.2	89.2558638153342\\
10.3	89.2620171011555\\
10.4	89.2654889385208\\
10.5	89.2668461336409\\
10.6	89.2656998824145\\
10.7	89.2611368318615\\
10.8	89.2531202238523\\
10.9	89.2427880492511\\
11	89.2314108753336\\
11.1	89.2199236889684\\
11.2	89.2086687186158\\
11.3	89.1971796755091\\
11.4	89.1847284569524\\
11.5	89.170969526516\\
11.6	89.1563986390822\\
11.7	89.1425303005727\\
11.8	89.1312751149872\\
11.9	89.1241884403095\\
12	89.1219981918261\\
12.1	89.1241682222367\\
12.2	89.1292450616885\\
12.3	89.1357880753253\\
12.4	89.142777790577\\
12.5	89.1498660136737\\
12.6	89.1573797341254\\
12.7	89.1655610238517\\
12.8	89.1737315429664\\
12.9	89.1806322676608\\
13	89.1860367474319\\
13.1	89.1910701656848\\
13.2	89.1971740739055\\
13.3	89.2049885656023\\
13.4	89.2138723926974\\
13.5	89.2222464268454\\
13.6	89.2284157790145\\
13.7	89.2316800910376\\
13.8	89.2329191098175\\
13.9	89.2341036931367\\
14	89.2375036629404\\
14.1	89.2453274349238\\
14.2	89.2593727417937\\
14.3	89.2805466659039\\
14.4	89.3084599819557\\
14.5	89.3415254100929\\
14.6	89.3779399257157\\
14.7	89.4166739414725\\
14.8	89.4570374788858\\
14.9	89.497902343305\\
15	89.537976565998\\
};
\addlegendentry{$\theta_L$ in $^\circ$ ($\Delta \in\Deltaset$)}
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	0.101380322412019\\
0.3	1.1633943194504\\
0.4	4.08223908168944\\
0.5	8.66686700458663\\
0.6	14.0570962281179\\
0.7	19.5616532153711\\
0.8	24.9509403458808\\
0.9	30.2225353149203\\
1	35.2759813489482\\
1.1	39.8556939565603\\
1.2	43.7537863717928\\
1.3	46.9828780145339\\
1.4	49.7225903495801\\
1.5	52.1320263863041\\
1.6	54.2458696229062\\
1.7	56.0352402299777\\
1.8	57.5218396849245\\
1.9	58.8063023641116\\
2	59.9979945254461\\
2.1	61.1422872177806\\
2.2	62.2229805427074\\
2.3	63.2210708797838\\
2.4	64.155626563259\\
2.5	65.0686776688142\\
2.6	65.9839386515398\\
2.7	66.8905895129804\\
2.8	67.7651967090578\\
2.9	68.5999652982494\\
3	69.4067637581583\\
3.1	70.198790849454\\
3.2	70.9745644681191\\
3.3	71.7219907415776\\
3.4	72.4329341523556\\
3.5	73.1099612348809\\
3.6	73.7602081830981\\
3.7	74.3865773795709\\
3.8	74.9865999453612\\
3.9	75.5570007368783\\
4	76.0977490112196\\
4.1	76.6120436145686\\
4.2	77.1026825330281\\
4.3	77.5704458617981\\
4.4	78.0157515565946\\
4.5	78.4398127853428\\
4.6	78.844174431377\\
4.7	79.2294911341734\\
4.8	79.5956996450623\\
4.9	79.9431138761947\\
5	80.272627962629\\
5.1	80.5857114174173\\
5.2	80.8841523548614\\
5.3	81.1693755868917\\
5.4	81.4421428340249\\
5.5	81.7023413244772\\
5.6	81.9494629828379\\
5.7	82.1839135960932\\
5.8	82.407023125463\\
5.9	82.620360104771\\
6	82.8254488304629\\
6.1	83.0238352224748\\
6.2	83.2168477342988\\
6.3	83.4054993303984\\
6.4	83.5894988845227\\
6.5	83.7672625560856\\
6.6	83.9383095067527\\
6.7	84.1039074551342\\
6.8	84.2655625216192\\
6.9	84.424350966761\\
7	84.5803395322291\\
7.1	84.7327541612763\\
7.2	84.8807374168297\\
7.3	85.0236312692719\\
7.4	85.1609057349916\\
7.5	85.2919779498282\\
7.6	85.4157211149208\\
7.7	85.5312203581826\\
7.8	85.6388543995567\\
7.9	85.73954610523\\
8	85.8341416622246\\
8.1	85.9235080287481\\
8.2	86.0085287703389\\
8.3	86.0909845542787\\
8.4	86.1729850223947\\
8.5	86.2553246222346\\
8.6	86.3371164279996\\
8.7	86.4171171604871\\
8.8	86.494470802612\\
8.9	86.5687001732118\\
9	86.6400122121872\\
9.1	86.7085756088952\\
9.2	86.7740781886948\\
9.3	86.8365373590902\\
9.4	86.8965997729\\
9.5	86.9547753042701\\
9.6	87.010663219989\\
9.7	87.0636284009988\\
9.8	87.1135598621817\\
9.9	87.160735545635\\
10	87.2054012504768\\
10.1	87.2476089440932\\
10.2	87.2874342123529\\
10.3	87.3254739040545\\
10.4	87.3625865183053\\
10.5	87.3991297526469\\
10.6	87.4348646637494\\
10.7	87.4691275530994\\
10.8	87.5011381835219\\
10.9	87.5306505091928\\
11	87.5582653668104\\
11.1	87.5846970611355\\
11.2	87.6102657976794\\
11.3	87.6352606748095\\
11.4	87.6601811395239\\
11.5	87.6856723409231\\
11.6	87.7123135735641\\
11.7	87.7401883825073\\
11.8	87.7689111308205\\
11.9	87.797671263523\\
12	87.8255097435929\\
12.1	87.8522837043451\\
12.2	87.8786585823633\\
12.3	87.905249427815\\
12.4	87.9320076422442\\
12.5	87.9577180312136\\
12.6	87.9804847618573\\
12.7	87.9992859042411\\
12.8	88.0147332812888\\
12.9	88.0283085865151\\
13	88.0407302047995\\
13.1	88.0516849200623\\
13.2	88.060877297972\\
13.3	88.068692192028\\
13.4	88.0759615947122\\
13.5	88.0833318233779\\
13.6	88.0909519516037\\
13.7	88.0987393008025\\
13.8	88.1069195066639\\
13.9	88.116324951813\\
14	88.1284332331897\\
14.1	88.1445390835018\\
14.2	88.1650195209453\\
14.3	88.1893040509924\\
14.4	88.2165898098126\\
14.5	88.2459160520786\\
14.6	88.2759486225813\\
14.7	88.3053836160784\\
14.8	88.3334371290527\\
14.9	88.3603518505243\\
15	88.3869806378194\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	0.186710719315488\\
0.3	1.81495753587508\\
0.4	5.14612142368866\\
0.5	9.05557636672268\\
0.6	13.4498958541963\\
0.7	18.6634831956048\\
0.8	24.0644516707969\\
0.9	28.9527553787025\\
1	33.4026172451691\\
1.1	37.5687514301778\\
1.2	41.2339801705434\\
1.3	44.2806206970537\\
1.4	46.8840971016327\\
1.5	49.1675999535472\\
1.6	51.1033733506149\\
1.7	52.7255690962684\\
1.8	54.1548369313961\\
1.9	55.4529588544676\\
2	56.6212450064871\\
2.1	57.690966514788\\
2.2	58.7119198097282\\
2.3	59.6984845563873\\
2.4	60.646104810135\\
2.5	61.5662485081371\\
2.6	62.4721753404106\\
2.7	63.3606835810279\\
2.8	64.2258924269552\\
2.9	65.0693110204025\\
3	65.8924522572134\\
3.1	66.6920950549753\\
3.2	67.4646876100567\\
3.3	68.209765262531\\
3.4	68.9277084274779\\
3.5	69.6171027352904\\
3.6	70.2763142197606\\
3.7	70.9058957244781\\
3.8	71.5078037519181\\
3.9	72.0828644540111\\
4	72.6312124978862\\
4.1	73.1545054575459\\
4.2	73.654736167534\\
4.3	74.133836997652\\
4.4	74.5928373668944\\
4.5	75.0322816654023\\
4.6	75.4545113306047\\
4.7	75.8619043773689\\
4.8	76.2547800157939\\
4.9	76.6338625689921\\
5	77.0005437474056\\
5.1	77.355370405394\\
5.2	77.6983556526281\\
5.3	78.0291880294092\\
5.4	78.3489032708475\\
5.5	78.6592824477867\\
5.6	78.9596947647239\\
5.7	79.2491466270258\\
5.8	79.5273796793993\\
5.9	79.7942953526309\\
6	80.0504610116094\\
6.1	80.2970806322393\\
6.2	80.535617709921\\
6.3	80.7679235253183\\
6.4	80.9956884750196\\
6.5	81.2187451698949\\
6.6	81.4372973367008\\
6.7	81.6526180921345\\
6.8	81.8634894677567\\
6.9	82.0679342493287\\
7	82.2662657799599\\
7.1	82.4598147657253\\
7.2	82.6485003975117\\
7.3	82.8313701024574\\
7.4	83.0081205550524\\
7.5	83.1796754728537\\
7.6	83.3469845306485\\
7.7	83.5100554779055\\
7.8	83.6682138198896\\
7.9	83.8218008607871\\
8	83.9729832682925\\
8.1	84.1223562879624\\
8.2	84.2692008840929\\
8.3	84.4137133304611\\
8.4	84.5565983715462\\
8.5	84.6982195247451\\
8.6	84.8378530563035\\
8.7	84.9744304030505\\
8.8	85.1080103993484\\
8.9	85.2382371925017\\
9	85.3640093648559\\
9.1	85.4850549894026\\
9.2	85.6006484052259\\
9.3	85.7099794347954\\
9.4	85.814485780974\\
9.5	85.915228442287\\
9.6	86.0115889158199\\
9.7	86.1037776361711\\
9.8	86.1934848958173\\
9.9	86.2820398083682\\
10	86.369866431814\\
10.1	86.457393333295\\
10.2	86.5458849247608\\
10.3	86.6356425864969\\
10.4	86.7249733622436\\
10.5	86.8126314876347\\
10.6	86.8982195173676\\
10.7	86.9814646455309\\
10.8	87.0616014300923\\
10.9	87.1380848878442\\
11	87.2107768025414\\
11.1	87.2797352156937\\
11.2	87.3462306163042\\
11.3	87.4120068272585\\
11.4	87.4783417581613\\
11.5	87.5463694116632\\
11.6	87.6165519803253\\
11.7	87.6892005604089\\
11.8	87.765532793818\\
11.9	87.8443358591435\\
12	87.9231033145641\\
12.1	88.0011312712194\\
12.2	88.0781092220962\\
12.3	88.152973911001\\
12.4	88.2248157708225\\
12.5	88.293438175277\\
12.6	88.3577995038106\\
12.7	88.4170880542232\\
12.8	88.4705201446926\\
12.9	88.5184394731583\\
13	88.5622975128385\\
13.1	88.6030347319212\\
13.2	88.6412023494734\\
13.3	88.678319890527\\
13.4	88.715763489832\\
13.5	88.7536619512075\\
13.6	88.7908057090018\\
13.7	88.825870977568\\
13.8	88.8582407948155\\
13.9	88.8879641526611\\
14	88.9159112978457\\
14.1	88.9431235544395\\
14.2	88.9695387078453\\
14.3	88.9940941243336\\
14.4	89.015586856889\\
14.5	89.0334538829789\\
14.6	89.0473454960997\\
14.7	89.0553589503583\\
14.8	89.0572606045868\\
14.9	89.0559499237572\\
15	89.0533697440954\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	0.0728764458838628\\
0.3	0.911261777204915\\
0.4	3.57302555848988\\
0.5	8.42552514171455\\
0.6	14.8752983739022\\
0.7	21.8485210639488\\
0.8	28.4443495250541\\
0.9	34.337571034202\\
1	39.6998330187687\\
1.1	44.7825421478846\\
1.2	49.5706237951456\\
1.3	53.7881497291971\\
1.4	57.1800214168813\\
1.5	59.7656652259432\\
1.6	61.8340389537693\\
1.7	63.7126752517657\\
1.8	65.5401991846694\\
1.9	67.2351505093559\\
2	68.654664359478\\
2.1	69.7735451853163\\
2.2	70.7241943745303\\
2.3	71.6846320290038\\
2.4	72.7363403215461\\
2.5	73.8218281946321\\
2.6	74.8253230394217\\
2.7	75.6890343748315\\
2.8	76.4582146669008\\
2.9	77.2272261117125\\
3	78.0497914904043\\
3.1	78.897161792831\\
3.2	79.6943029937416\\
3.3	80.391587365938\\
3.4	81.0035009488708\\
3.5	81.5849742453181\\
3.6	82.1761233841122\\
3.7	82.7689502070652\\
3.8	83.3213533949052\\
3.9	83.7995427884293\\
4	84.2079600529863\\
4.1	84.5818492418228\\
4.2	84.9542860232633\\
4.3	85.3305329758063\\
4.4	85.6903423903086\\
4.5	86.0116046660553\\
4.6	86.2915569289874\\
4.7	86.5476336442326\\
4.8	86.8002710208927\\
4.9	87.0556321287791\\
5	87.3033272244814\\
5.1	87.5287204818687\\
5.2	87.7272657876224\\
5.3	87.9077361471222\\
5.4	88.0829049685961\\
5.5	88.2580277298035\\
5.6	88.4276594941222\\
5.7	88.5824675918657\\
5.8	88.7182786310047\\
5.9	88.8389834067858\\
6	88.9517444767873\\
6.1	89.0596953047756\\
6.2	89.1594847187091\\
6.3	89.2458223473105\\
6.4	89.3174942342672\\
6.5	89.3789039430127\\
6.6	89.4365762495717\\
6.7	89.4942014614737\\
6.8	89.5502013901197\\
6.9	89.6003877097013\\
7	89.6423027104554\\
7.1	89.6767156729718\\
7.2	89.7061853328449\\
7.3	89.7323581477014\\
7.4	89.7545269672376\\
7.5	89.7708188034086\\
7.6	89.7812560344878\\
7.7	89.7889464197713\\
7.8	89.797744014893\\
7.9	89.809217456433\\
8	89.8218679725618\\
8.1	89.8329597072456\\
8.2	89.8411602930061\\
8.3	89.8476858223651\\
8.4	89.8548040170229\\
8.5	89.8638164584021\\
8.6	89.8740823153724\\
8.7	89.8837444711107\\
8.8	89.8916892064965\\
8.9	89.8983657068347\\
9	89.9048116605088\\
9.1	89.9114279165324\\
9.2	89.9177670608006\\
9.3	89.9230644830624\\
9.4	89.9268437392235\\
9.5	89.9289949200227\\
9.6	89.9293937798158\\
9.7	89.9280784423851\\
9.8	89.9260017027397\\
9.9	89.9246553591934\\
10	89.9247670945027\\
10.1	89.9266697528729\\
10.2	89.9307402637261\\
10.3	89.9365942936501\\
10.4	89.9431460544348\\
10.5	89.9491891694077\\
10.6	89.9536174355086\\
10.7	89.9558899039929\\
10.8	89.955908093164\\
10.9	89.9531933689214\\
11	89.946827840181\\
11.1	89.9359998420191\\
11.2	89.920542259439\\
11.3	89.9013575520439\\
11.4	89.8800114498923\\
11.5	89.8576555215056\\
11.6	89.8346658642924\\
11.7	89.8110480711278\\
11.8	89.7870643039451\\
11.9	89.7634022476764\\
12	89.7409300437126\\
12.1	89.7201957674841\\
12.2	89.7010602586884\\
12.3	89.6828055454428\\
12.4	89.6647227510787\\
12.5	89.6470393020383\\
12.6	89.6306985598918\\
12.7	89.6165847272404\\
12.8	89.6050340100944\\
12.9	89.5954849926326\\
13	89.5870717462492\\
13.1	89.5797168658662\\
13.2	89.5743857556414\\
13.3	89.5724821225266\\
13.4	89.574968787372\\
13.5	89.5819744012\\
13.6	89.5934115730489\\
13.7	89.6090976441388\\
13.8	89.6280496317657\\
13.9	89.6488302335035\\
14	89.6706330947392\\
14.1	89.6935723070069\\
14.2	89.7176150560847\\
14.3	89.7416216694033\\
14.4	89.7638652047952\\
14.5	89.7832118084962\\
14.6	89.7994253837413\\
14.7	89.8128213245535\\
14.8	89.8237624763109\\
14.9	89.83219012454\\
15	89.8378289079981\\
};
\addplot[const plot, color=myred] table[row sep=crcr] {%
0.1	0\\
0.2	0.129840106294871\\
0.3	1.41285169523204\\
0.4	4.66981636046567\\
0.5	9.34565945491173\\
0.6	14.5665547733666\\
0.7	20.0644664481067\\
0.8	25.8337448560386\\
0.9	31.5937286987556\\
1	36.883651596702\\
1.1	41.4682954483205\\
1.2	45.4361336086565\\
1.3	48.940508082155\\
1.4	51.9959196261864\\
1.5	54.5528231736463\\
1.6	56.6557250205636\\
1.7	58.4442381291288\\
1.8	60.0324144560248\\
1.9	61.4502486250396\\
2	62.7004363456528\\
2.1	63.8214348609842\\
2.2	64.8747444673471\\
2.3	65.8949037427897\\
2.4	66.8788882260957\\
2.5	67.8189423277331\\
2.6	68.725028727686\\
2.7	69.6130444169007\\
2.8	70.4845995877419\\
2.9	71.3289838891534\\
3	72.139462344168\\
3.1	72.9188374363533\\
3.2	73.6715959218256\\
3.3	74.3971930543924\\
3.4	75.0926231159231\\
3.5	75.7573349221998\\
3.6	76.3937704095697\\
3.7	77.004502365724\\
3.8	77.59043414641\\
3.9	78.1509545770272\\
4	78.6861822154389\\
4.1	79.1971323534046\\
4.2	79.6850856428455\\
4.3	80.1512558652775\\
4.4	80.5969906566117\\
4.5	81.0236412857804\\
4.6	81.4322840565871\\
4.7	81.8237228373996\\
4.8	82.1980828732612\\
4.9	82.5555433197125\\
5	82.8967820758648\\
5.1	83.2226268316982\\
5.2	83.5331268503958\\
5.3	83.827473876871\\
5.4	84.1056828603652\\
5.5	84.3681112331054\\
5.6	84.6157198003398\\
5.7	84.8498602289224\\
5.8	85.0709798869413\\
5.9	85.2794988975672\\
6	85.4762685784665\\
6.1	85.6615250139922\\
6.2	85.8340094283863\\
6.3	85.9930528708646\\
6.4	86.1397509753453\\
6.5	86.2750540078224\\
6.6	86.3993401130075\\
6.7	86.5133655260913\\
6.8	86.618032133\\
6.9	86.7143873886864\\
7	86.8035189221684\\
7.1	86.8858241816055\\
7.2	86.9614482447289\\
7.3	87.0312686205968\\
7.4	87.0965940629618\\
7.5	87.1590420295802\\
7.6	87.2195753376475\\
7.7	87.277463520355\\
7.8	87.3323525490402\\
7.9	87.3855915298662\\
8	87.4386652008671\\
8.1	87.4921181350537\\
8.2	87.5454847452696\\
8.3	87.5981263532666\\
8.4	87.650272648736\\
8.5	87.7026529247204\\
8.6	87.7555519735669\\
8.7	87.8083022417093\\
8.8	87.8601185337677\\
8.9	87.9110146495082\\
9	87.9611881536282\\
9.1	88.0098741835665\\
9.2	88.056117467847\\
9.3	88.1000772110695\\
9.4	88.1422979022677\\
9.5	88.1830715137275\\
9.6	88.2226545960804\\
9.7	88.26140274291\\
9.8	88.2993521229481\\
9.9	88.3357268387947\\
10	88.3698314753094\\
10.1	88.4014914781504\\
10.2	88.4306665110645\\
10.3	88.4571339736446\\
10.4	88.4810168884864\\
10.5	88.5030380650267\\
10.6	88.523483824325\\
10.7	88.5418715305692\\
10.8	88.5573012641427\\
10.9	88.569441388916\\
11	88.5789527052154\\
11.1	88.5862738645149\\
11.2	88.5920009448603\\
11.3	88.5970425367275\\
11.4	88.6009069886436\\
11.5	88.6026887953988\\
11.6	88.6030178171446\\
11.7	88.6026300547768\\
11.8	88.6018618898712\\
11.9	88.6010709672079\\
12	88.6002326405179\\
12.1	88.598492557312\\
12.2	88.5949281334599\\
12.3	88.5895387329573\\
12.4	88.5835200600973\\
12.5	88.577522198761\\
12.6	88.5712956692968\\
12.7	88.5652814843272\\
12.8	88.5595421961691\\
12.9	88.5530049584805\\
13	88.5453179896933\\
13.1	88.5377282952484\\
13.2	88.5310398968957\\
13.3	88.5249468764216\\
13.4	88.5200284854692\\
13.5	88.5168506159742\\
13.6	88.5144643274796\\
13.7	88.5119112799254\\
13.8	88.5088553647258\\
13.9	88.5053021213831\\
14	88.5015053157893\\
14.1	88.497799292713\\
14.2	88.4946372863366\\
14.3	88.4929619921072\\
14.4	88.4926669335269\\
14.5	88.4928207680242\\
14.6	88.4940976044186\\
14.7	88.4982259045265\\
14.8	88.5064623434643\\
14.9	88.5187978148291\\
15	88.5343289733758\\
};
\addlegendentry{$\theta_L$ in $^\circ$ ($\Delta = 0$)}
\end{axis}

\begin{axis}[%
width=2in,
height=1.288in,
at={(2.5in,0.183in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-1.1,
ymax=0.1,
xlabel={time in s},
legend style = {at ={(0.95,0.5)}, anchor = east},
axis background/.style={fill=white}
]
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt] table[row sep=crcr] {%
0.1	0\\
0.2	-0.239197735551024\\
0.3	-0.635839977115494\\
0.4	-0.829918531409761\\
0.5	-0.731871244824193\\
0.6	-0.467704903192186\\
0.7	-0.220636744154599\\
0.8	-0.1203230034206\\
0.9	-0.157666011114132\\
1	-0.214938702463076\\
1.1	-0.187664316521045\\
1.2	-0.0750710750853508\\
1.3	0.0370997779207635\\
1.4	0.0669516886821773\\
1.5	0.00964582941557236\\
1.6	-0.0680876467899027\\
1.7	-0.0954721871970546\\
1.8	-0.0587768344784862\\
1.9	-0.00341397154492198\\
2	0.0159122686387875\\
2.1	-0.015074419887708\\
2.2	-0.0640111384749652\\
2.3	-0.0869988655774553\\
2.4	-0.068418027186191\\
2.5	-0.0305030496897264\\
2.6	-0.00874353308201239\\
2.7	-0.0188361365726835\\
2.8	-0.0458570523093587\\
2.9	-0.0620425326715411\\
3	-0.0533784906956708\\
3.1	-0.0296786569269406\\
3.2	-0.0120569096380853\\
3.3	-0.0131145984769168\\
3.4	-0.0273405340587609\\
3.5	-0.0386389834291946\\
3.6	-0.0359669234116668\\
3.7	-0.0221912865032444\\
3.8	-0.00968337424416021\\
3.9	-0.00779363484759137\\
4	-0.0151872747477593\\
4.1	-0.0229696557438883\\
4.2	-0.0233399988242264\\
4.3	-0.0162742291061805\\
4.4	-0.00844553930992583\\
4.5	-0.00615191964262007\\
4.6	-0.0100510144970604\\
4.7	-0.0154127199782373\\
4.8	-0.0170119811321108\\
4.9	-0.0137796369503123\\
5	-0.0088594797618458\\
5.1	-0.00649014503289978\\
5.2	-0.00812056493519049\\
5.3	-0.0113207372673274\\
5.4	-0.0127829887586842\\
5.5	-0.0111972890972623\\
5.6	-0.00819286206124121\\
5.7	-0.00636882144139501\\
5.8	-0.00669395201084063\\
5.9	-0.00825780854549135\\
6	-0.0092572919382237\\
6.1	-0.00845201732081531\\
6.2	-0.00639332980967607\\
6.3	-0.00490828895727645\\
6.4	-0.00498114371721317\\
6.5	-0.00593636613503927\\
6.6	-0.00648718067087572\\
6.7	-0.00585657599727285\\
6.8	-0.0043269555572315\\
6.9	-0.00281781127467628\\
7	-0.00226653957809959\\
7.1	-0.00293983820192281\\
7.2	-0.00386045646330434\\
7.3	-0.00398499371843055\\
7.4	-0.00339155979507009\\
7.5	-0.00258209059212333\\
7.6	-0.0021047656456426\\
7.7	-0.00213494677288555\\
7.8	-0.00227238327523409\\
7.9	-0.00196789626075363\\
8	-0.00113867800777294\\
8.1	-0.000218627017487622\\
8.2	0.000213518170653019\\
8.3	-7.55135330490297e-05\\
8.4	-0.000511687297832881\\
8.5	-0.000557389927187053\\
8.6	-0.000232174047715173\\
8.7	-2.45283284772388e-06\\
8.8	-0.000131320945722982\\
8.9	-0.000478343946567717\\
9	-0.000750209778531563\\
9.1	-0.000746746016103565\\
9.2	-0.000634955655288029\\
9.3	-0.000433635814179987\\
9.4	-0.000153833670436401\\
9.5	-0.000230644946015661\\
9.6	-0.000656893831521101\\
9.7	-0.00103055398445817\\
9.8	-0.00114270221146264\\
9.9	-0.00082891125849172\\
10	-0.000313162879371293\\
10.1	0.000149467759576819\\
10.2	0.000488440231983049\\
10.3	0.000492574724393661\\
10.4	0.000434471926748014\\
10.5	0.00069627074578772\\
10.6	0.00116998707140295\\
10.7	0.00136604390631069\\
10.8	0.00116090244145376\\
10.9	0.000886997521223239\\
11	0.000644070903759585\\
11.1	0.000540369161277394\\
11.2	0.000697026383943741\\
11.3	0.000954484380267189\\
11.4	0.00112702191621715\\
11.5	0.00104554342058933\\
11.6	0.000589266581292614\\
11.7	-6.75638653450344e-05\\
11.8	-0.000709028732223736\\
11.9	-0.00117906313871812\\
12	-0.00126222994167111\\
12.1	-0.00101756170344212\\
12.2	-0.000723092370203017\\
12.3	-0.000478223159223251\\
12.4	-0.000398478677294896\\
12.5	-0.00053404915685645\\
12.6	-0.000657773975547173\\
12.7	-0.000463913528809984\\
12.8	-1.1071103132476e-05\\
12.9	0.000120647782518224\\
13	-0.000183723358333195\\
13.1	-0.00064917622331107\\
13.2	-0.00091233799977596\\
13.3	-0.000790389470594611\\
13.4	-0.000326863622192888\\
13.5	0.000263916057517397\\
13.6	0.000615102813333587\\
13.7	0.000473759136014176\\
13.8	-5.65646941045251e-05\\
13.9	-0.000771279253725446\\
14	-0.00159516579520397\\
14.1	-0.00241436211803353\\
14.2	-0.00305145517762566\\
14.3	-0.00331566423320508\\
14.4	-0.00315587052013617\\
14.5	-0.00284833066878628\\
14.6	-0.00273919523886918\\
14.7	-0.0026745218381259\\
14.8	-0.00239625797065732\\
14.9	-0.00200292863998592\\
15	-0.00168595894330571\\
};
\addlegendentry{$\z_2$ ($\Delta\in\Deltaset$)};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	-0.231217456299603\\
0.3	-0.533181823193881\\
0.4	-0.586181454129951\\
0.5	-0.452805911282392\\
0.6	-0.3207946891817\\
0.7	-0.2739577576245\\
0.8	-0.273807779778175\\
0.9	-0.245062414187278\\
1	-0.166453812483825\\
1.1	-0.0844601807314631\\
1.2	-0.0492915001683416\\
1.3	-0.0594877053846539\\
1.4	-0.0739194805860066\\
1.5	-0.0633299737330244\\
1.6	-0.0373121754359974\\
1.7	-0.0234051886591781\\
1.8	-0.0323295703100747\\
1.9	-0.0495935019534652\\
2	-0.0559262694847406\\
2.1	-0.0482686383167954\\
2.2	-0.0390463117930541\\
2.3	-0.0392061186794851\\
2.4	-0.0468349708847178\\
2.5	-0.0519950341570063\\
2.6	-0.0491702218984774\\
2.7	-0.0423382872213284\\
2.8	-0.0384309501876272\\
2.9	-0.0394422295814648\\
3	-0.0415234452121587\\
3.1	-0.0403432982049084\\
3.2	-0.036192603292888\\
3.3	-0.0324259952849856\\
3.4	-0.0311068907744857\\
3.5	-0.0311582539884622\\
3.6	-0.0304346986103436\\
3.7	-0.0284298385013475\\
3.8	-0.026068344487818\\
3.9	-0.0243871476374327\\
4	-0.0235950491826721\\
4.1	-0.0228495204210308\\
4.2	-0.0216932955778017\\
4.3	-0.0204974840978098\\
4.4	-0.019550289783825\\
4.5	-0.0187797711684599\\
4.6	-0.017845101626585\\
4.7	-0.0167471803543754\\
4.8	-0.0157564555845113\\
4.9	-0.0149233924738798\\
5	-0.014287796793227\\
5.1	-0.0138262797992374\\
5.2	-0.0133680552045619\\
5.3	-0.0128329108806142\\
5.4	-0.0121093864950165\\
5.5	-0.0112522336035223\\
5.6	-0.0106198385372001\\
5.7	-0.0102492488700896\\
5.8	-0.0100063974842318\\
5.9	-0.00983023572365964\\
6	-0.00975713459521295\\
6.1	-0.00970615933442713\\
6.2	-0.00968944255234802\\
6.3	-0.00938950477445357\\
6.4	-0.00868625897728345\\
6.5	-0.00819860305531708\\
6.6	-0.0081632919979193\\
6.7	-0.00823638746609128\\
6.8	-0.00830234041712482\\
6.9	-0.00816098555431131\\
7	-0.00780482023807134\\
7.1	-0.00739103164559192\\
7.2	-0.00698602735880084\\
7.3	-0.00657552510662074\\
7.4	-0.00614062683361149\\
7.5	-0.005503383515933\\
7.6	-0.00484039099266903\\
7.7	-0.00448819950408709\\
7.8	-0.00428575343771788\\
7.9	-0.00410240019949721\\
8	-0.00397922366197241\\
8.1	-0.00387229657149464\\
8.2	-0.00407466810585855\\
8.3	-0.0044865335240641\\
8.4	-0.00467758073086916\\
8.5	-0.0044547388330396\\
8.6	-0.00410904378332663\\
8.7	-0.00379971813100393\\
8.8	-0.00352103033401165\\
8.9	-0.00341498482667164\\
9	-0.00330640286979282\\
9.1	-0.00305739564746315\\
9.2	-0.00288068534127696\\
9.3	-0.00288438176672568\\
9.4	-0.00290014074242039\\
9.5	-0.00268383861182663\\
9.6	-0.00238498461922949\\
9.7	-0.00219510132363962\\
9.8	-0.00210278385462361\\
9.9	-0.00201350491136754\\
10	-0.00188370723230541\\
10.1	-0.00174927923259059\\
10.2	-0.00176575293867185\\
10.3	-0.00189439514090076\\
10.4	-0.00193503631933616\\
10.5	-0.00184660943154045\\
10.6	-0.00163689339562897\\
10.7	-0.001348478693485\\
10.8	-0.00114891631485105\\
10.9	-0.00117116454990402\\
11	-0.00125169854904842\\
11.1	-0.00125589357027004\\
11.2	-0.00127276417914368\\
11.3	-0.00136228206481068\\
11.4	-0.00151845024144084\\
11.5	-0.00170482689890586\\
11.6	-0.00179016053785764\\
11.7	-0.0017697519137437\\
11.8	-0.00161759825383326\\
11.9	-0.00135867815453528\\
12	-0.00126754051254667\\
12.1	-0.00138636778964318\\
12.2	-0.00152829469500962\\
12.3	-0.00154998657801856\\
12.4	-0.00126168262359349\\
12.5	-0.000705087544242371\\
12.6	-0.000265582686651449\\
12.7	-0.000199142442812931\\
12.8	-0.000412854225043487\\
12.9	-0.000495050450691009\\
13	-0.000334778029875741\\
13.1	-0.000163616866453608\\
13.2	-0.000160504830284837\\
13.3	-0.000299456931473655\\
13.4	-0.000436400844632447\\
13.5	-0.000475312741164614\\
13.6	-0.000456537376264507\\
13.7	-0.000511277532928214\\
13.8	-0.000726452948014861\\
13.9	-0.00117274118090917\\
14	-0.00165732334437505\\
14.1	-0.00198174835741374\\
14.2	-0.00207102487224953\\
14.3	-0.00209049540245482\\
14.4	-0.002030947563911\\
14.5	-0.00181199431154915\\
14.6	-0.00152221561033696\\
14.7	-0.00127778653447077\\
14.8	-0.0012638492078763\\
14.9	-0.00142525664623549\\
15	-0.001567815481638\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	-0.206746388983425\\
0.3	-0.33846423464479\\
0.4	-0.250753690785888\\
0.5	-0.273352595936653\\
0.6	-0.367134389157383\\
0.7	-0.321256264881988\\
0.8	-0.22451382645653\\
0.9	-0.212008151440777\\
1	-0.215661490609813\\
1.1	-0.165732742563055\\
1.2	-0.117939414050746\\
1.3	-0.11049362359245\\
1.4	-0.104326128915246\\
1.5	-0.0802294395171852\\
1.6	-0.0643952418589996\\
1.7	-0.064786854421635\\
1.8	-0.0627270038527317\\
1.9	-0.0544507913098226\\
2	-0.0513077427136829\\
2.1	-0.0532250477404733\\
2.2	-0.0524128072418113\\
2.3	-0.0494142080914293\\
2.4	-0.0488907882257233\\
2.5	-0.0494352031393042\\
2.6	-0.0481091084892317\\
2.7	-0.0462113741646707\\
2.8	-0.0451881390066943\\
2.9	-0.0442628279275898\\
3	-0.0426742567872462\\
3.1	-0.0408432245924261\\
3.2	-0.0392917330102815\\
3.3	-0.0378552762612788\\
3.4	-0.0361499554187554\\
3.5	-0.034307687838418\\
3.6	-0.0326958867718858\\
3.7	-0.0313421318080085\\
3.8	-0.029916796806164\\
3.9	-0.0284049619973853\\
4	-0.0271523495569757\\
4.1	-0.0260200585940104\\
4.2	-0.0250118773881779\\
4.3	-0.0239767883923938\\
4.4	-0.0228899275396575\\
4.5	-0.0221269600809489\\
4.6	-0.0215256200864967\\
4.7	-0.0207115883563579\\
4.8	-0.0199938919535569\\
4.9	-0.0194327687279118\\
5	-0.0188148693782929\\
5.1	-0.0181648307896575\\
5.2	-0.0174354750733286\\
5.3	-0.016890880454953\\
5.4	-0.0165651805076132\\
5.5	-0.0159415093496397\\
5.6	-0.0152445126836988\\
5.7	-0.0146065568160571\\
5.8	-0.0139594254996883\\
5.9	-0.0133996024665931\\
6	-0.0129630414623976\\
6.1	-0.012618773030536\\
6.2	-0.012415278374139\\
6.3	-0.0123306057589893\\
6.4	-0.0120286653752256\\
6.5	-0.0117728302171828\\
6.6	-0.0117526738658016\\
6.7	-0.0114024443243183\\
6.8	-0.0108467528332517\\
6.9	-0.0105322045083071\\
7	-0.0104037687646451\\
7.1	-0.0101288134253396\\
7.2	-0.00971637504655211\\
7.3	-0.00933516183909764\\
7.4	-0.00912790551091996\\
7.5	-0.00897944322567652\\
7.6	-0.00875154636103507\\
7.7	-0.00840437272031447\\
7.8	-0.00814551754515559\\
7.9	-0.0082276786659047\\
8	-0.00817906044501554\\
8.1	-0.00795534932347714\\
8.2	-0.0078410918133192\\
8.3	-0.00781257572612829\\
8.4	-0.00778760067529965\\
8.5	-0.00762071674091585\\
8.6	-0.00734172285522716\\
8.7	-0.00720114123470643\\
8.8	-0.00699824522979198\\
8.9	-0.00664039047880485\\
9	-0.00637786896003276\\
9.1	-0.00602040186624462\\
9.2	-0.00556170844202881\\
9.3	-0.00543434205172422\\
9.4	-0.00533348936951908\\
9.5	-0.00501197689533845\\
9.6	-0.00477592629674149\\
9.7	-0.00478771231857667\\
9.8	-0.00483640787055789\\
9.9	-0.00482191835828304\\
10	-0.00481810829965507\\
10.1	-0.00499337192100255\\
10.2	-0.00511695237444692\\
10.3	-0.0049352402344892\\
10.4	-0.00473985900908228\\
10.5	-0.00459773780044667\\
10.6	-0.00445962490726966\\
10.7	-0.00421789303970298\\
10.8	-0.00396974353311716\\
10.9	-0.00375145632320383\\
11	-0.00352538178554168\\
11.1	-0.00348841359400291\\
11.2	-0.00359368169292022\\
11.3	-0.00371686336974354\\
11.4	-0.00391040683684732\\
11.5	-0.00406376684335294\\
11.6	-0.00419654117054022\\
11.7	-0.00455518925042617\\
11.8	-0.00459938074471262\\
11.9	-0.00436121101282086\\
12	-0.00427825668756616\\
12.1	-0.00421385052132582\\
12.2	-0.00400584749753216\\
12.3	-0.00375360648636192\\
12.4	-0.00358828095483286\\
12.5	-0.00325316688086405\\
12.6	-0.00292007817513142\\
12.7	-0.0025102903404166\\
12.8	-0.00222154450336193\\
12.9	-0.00212469962903738\\
13	-0.00202777095875882\\
13.1	-0.00190092476219449\\
13.2	-0.00197187246375716\\
13.3	-0.00211190049485465\\
13.4	-0.00216273032058488\\
13.5	-0.00201786059018026\\
13.6	-0.00179033147758606\\
13.7	-0.00158914371951195\\
13.8	-0.00143610850816958\\
13.9	-0.00140545917675141\\
14	-0.0014657584830321\\
14.1	-0.00142380930167862\\
14.2	-0.00123526146769313\\
14.3	-0.000960581502052129\\
14.4	-0.000714114521521117\\
14.5	-0.000506845480727552\\
14.6	1.17522807451438e-05\\
14.7	0.00041444809658142\\
14.8	0.000321093334981688\\
14.9	0.000240313196773015\\
15	0.00019731592877654\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0\\
0.2	-0.239305255956916\\
0.3	-0.645949985448057\\
0.4	-0.861457121048517\\
0.5	-0.777242885319978\\
0.6	-0.509561538555405\\
0.7	-0.247764809720337\\
0.8	-0.132129099850612\\
0.9	-0.161997902678259\\
1	-0.220510322589429\\
1.1	-0.197164388068818\\
1.2	-0.0843327593254112\\
1.3	0.0337971100033589\\
1.4	0.0709384749368683\\
1.5	0.0167574582888068\\
1.6	-0.0632659022978423\\
1.7	-0.0951145251999925\\
1.8	-0.0605692238372351\\
1.9	-0.00329750593012994\\
2	0.0197518859893081\\
2.1	-0.00945222589105478\\
2.2	-0.0599918900150442\\
2.3	-0.0862461737714617\\
2.4	-0.0699166864202122\\
2.5	-0.0319896428441058\\
2.6	-0.008756267495269\\
2.7	-0.0175550644158169\\
2.8	-0.0446452197577138\\
2.9	-0.0621569538588075\\
3	-0.0544023354175505\\
3.1	-0.0299827636988458\\
3.2	-0.0108989458921628\\
3.3	-0.0111232090190928\\
3.4	-0.0253942961465803\\
3.5	-0.036976117878764\\
3.6	-0.034186633119916\\
3.7	-0.0196667036644429\\
3.8	-0.00613921409416085\\
3.9	-0.00396442032817658\\
4	-0.0122709820012616\\
4.1	-0.0213429004666815\\
4.2	-0.0225863270017981\\
4.3	-0.0156024533621114\\
4.4	-0.00720537418962972\\
4.5	-0.00436123953974063\\
4.6	-0.00816864609100947\\
4.7	-0.0137125710175686\\
4.8	-0.0153750012411869\\
4.9	-0.0117969916987256\\
5	-0.00637369811690587\\
5.1	-0.00372652779217764\\
5.2	-0.00535443281628803\\
5.3	-0.00868523212781899\\
5.4	-0.0100471271690855\\
5.5	-0.00805675222639498\\
5.6	-0.00456143649556938\\
5.7	-0.0024059968641215\\
5.8	-0.00277170422997598\\
5.9	-0.00439999634467487\\
6	-0.0049633592807164\\
6.1	-0.00345738833692981\\
6.2	-0.00117264873128571\\
6.3	-4.42240229216558e-05\\
6.4	-0.000751049700249907\\
6.5	-0.00237082838802061\\
6.6	-0.00336489974553926\\
6.7	-0.00273909830115066\\
6.8	-0.00120663895400321\\
6.9	-9.59751678838367e-05\\
7	5.66271043986627e-05\\
7.1	-0.000415410359481172\\
7.2	-0.00068459013632391\\
7.3	-0.000227191284473502\\
7.4	0.000685120408437059\\
7.5	0.00101551946903492\\
7.6	0.000273836254855081\\
7.7	-0.000868095386964135\\
7.8	-0.00141926548702781\\
7.9	-0.00102413355671744\\
8	-0.000151927291897108\\
8.1	0.000370247227887\\
8.2	8.13459576718855e-05\\
8.3	-0.000591273582610679\\
8.4	-0.00105321876170302\\
8.5	-0.000919133209981743\\
8.6	-0.000342128555894116\\
8.7	5.17589995330681e-05\\
8.8	-3.65922893476906e-05\\
8.9	-0.000326789386884031\\
9	-0.000436369865251177\\
9.1	-0.000285084506256134\\
9.2	-1.1430458964026e-05\\
9.3	0.000192879956793879\\
9.4	0.000295767334669273\\
9.5	0.000433790520357121\\
9.6	0.000545215149403721\\
9.7	0.000319391971602852\\
9.8	-0.000151647920055183\\
9.9	-0.000387503925616078\\
10	-0.000565187579891314\\
10.1	-0.000812633486650287\\
10.2	-0.000798680089496548\\
10.3	-0.00053910342007103\\
10.4	-0.000197788857167728\\
10.5	0.000194702751919944\\
10.6	0.000441647474835361\\
10.7	0.000563678257427112\\
10.8	0.000844987618352965\\
10.9	0.00130183680721454\\
11	0.00177219867288295\\
11.1	0.00208286423671177\\
11.2	0.00203650910860351\\
11.3	0.00171705618244004\\
11.4	0.0014750066252835\\
11.5	0.00142951790931094\\
11.6	0.00148488673733391\\
11.7	0.00143621223641667\\
11.8	0.001233958249313\\
11.9	0.00092638065877952\\
12	0.00068290812469292\\
12.1	0.00063628892705045\\
12.2	0.000792759847920663\\
12.3	0.000996304517836762\\
12.4	0.000894024974868943\\
12.5	0.000554466789032208\\
12.6	0.000190538852374324\\
12.7	-4.6874802704567e-05\\
12.8	1.29466055407254e-05\\
12.9	0.000206407608230143\\
13	0.000165296002634567\\
13.1	-0.000219227469209513\\
13.2	-0.000798959770058128\\
13.3	-0.00129755387921454\\
13.4	-0.00155170517581354\\
13.5	-0.0017773381201372\\
13.6	-0.00199145644475785\\
13.7	-0.00189809837514286\\
13.8	-0.00159574408566852\\
13.9	-0.00144236828161147\\
14	-0.00157816166499014\\
14.1	-0.00165439150206491\\
14.2	-0.00133239323543134\\
14.3	-0.000751018531043379\\
14.4	-0.000300789730972543\\
14.5	-7.93161636076623e-05\\
14.6	-2.2133788410058e-05\\
14.7	7.77189557228042e-06\\
14.8	0.000173024595996663\\
14.9	0.000425899695312081\\
15	0.000488946278898765\\
};
\addplot[const plot, color=myred] table[row sep=crcr] {%
0.1	0\\
0.2	-0.223052234117317\\
0.3	-0.478371276636039\\
0.4	-0.469729866423907\\
0.5	-0.360416727764436\\
0.6	-0.340450540765705\\
0.7	-0.364871077586321\\
0.8	-0.32644660212378\\
0.9	-0.228843393209811\\
1	-0.152071443804926\\
1.1	-0.132528303383209\\
1.2	-0.132188728751019\\
1.3	-0.109050493544381\\
1.4	-0.0713879595643087\\
1.5	-0.0511789601169602\\
1.6	-0.0548442712449625\\
1.7	-0.0612182309426395\\
1.8	-0.0555045412602797\\
1.9	-0.0453491002748352\\
2	-0.0433755819661501\\
2.1	-0.0490753415377031\\
2.2	-0.0525887188515562\\
2.3	-0.0498019491051279\\
2.4	-0.0457986511411314\\
2.5	-0.0453658581236717\\
2.6	-0.0469901961072992\\
2.7	-0.0464188433470906\\
2.8	-0.0431748050539724\\
2.9	-0.0401798473752682\\
3	-0.0389196011137916\\
3.1	-0.038206358234947\\
3.2	-0.0366157408259604\\
3.3	-0.0344350600273943\\
3.4	-0.032610427830524\\
3.5	-0.0314126883467243\\
3.6	-0.0303787687534994\\
3.7	-0.0291468965272304\\
3.8	-0.0276085064084101\\
3.9	-0.0262127958803064\\
4	-0.0250065543198678\\
4.1	-0.0239137327492926\\
4.2	-0.0228644357678975\\
4.3	-0.0219188436493815\\
4.4	-0.0210514790810362\\
4.5	-0.0202014613665947\\
4.6	-0.019373112224111\\
4.7	-0.0184300163812603\\
4.8	-0.0175057985120342\\
4.9	-0.0166985929613851\\
5	-0.0159793732064253\\
5.1	-0.0151481560249038\\
5.2	-0.0141022701085771\\
5.3	-0.0132179397962797\\
5.4	-0.0123752373732853\\
5.5	-0.0116825921959085\\
5.6	-0.0111516626316884\\
5.7	-0.0104765552962583\\
5.8	-0.00982321333557065\\
5.9	-0.00930669308925663\\
6	-0.00873460585959789\\
6.1	-0.0078147651786595\\
6.2	-0.00693852882884781\\
6.3	-0.00643374921140413\\
6.4	-0.00594327589917501\\
6.5	-0.00536482952683755\\
6.6	-0.00490380622786717\\
6.7	-0.00450529916079013\\
6.8	-0.00418801156761433\\
6.9	-0.0039564470107412\\
7	-0.0036302097573886\\
7.1	-0.0032565989405017\\
7.2	-0.00305782606014076\\
7.3	-0.00298273561480461\\
7.4	-0.00306525799112983\\
7.5	-0.00313043341233877\\
7.6	-0.002849751004195\\
7.7	-0.00259655790105155\\
7.8	-0.00271154171571398\\
7.9	-0.00292955030982339\\
8	-0.00303983430512605\\
8.1	-0.00296322182767278\\
8.2	-0.00281047379549537\\
8.3	-0.00281386017703126\\
8.4	-0.00294321908204094\\
8.5	-0.00303071994779724\\
8.6	-0.00292085201900515\\
8.7	-0.00273856246177989\\
8.8	-0.00269372009244865\\
8.9	-0.00270942432255848\\
9	-0.00251338123975399\\
9.1	-0.00221389804638932\\
9.2	-0.00211622042490214\\
9.3	-0.0021051162419602\\
9.4	-0.00206257126374722\\
9.5	-0.00202797322546836\\
9.6	-0.00203892346932169\\
9.7	-0.00201795082346997\\
9.8	-0.00180888718493353\\
9.9	-0.00157607946980461\\
10	-0.00141878736637866\\
10.1	-0.00128328697414938\\
10.2	-0.0010904355649529\\
10.3	-0.000951792541698699\\
10.4	-0.000967911688244054\\
10.5	-0.000931375950922934\\
10.6	-0.000753269567806186\\
10.7	-0.000445351285749985\\
10.8	-0.000197402471913928\\
10.9	-0.000165688832190538\\
11	-9.44871196358334e-05\\
11.1	-7.90840703797911e-05\\
11.2	-0.000210505373089688\\
11.3	-6.9262143999062e-05\\
11.4	0.000219038796996507\\
11.5	0.000189687665135834\\
11.6	0.000119885023645215\\
11.7	0.000100645353496851\\
11.8	4.40762689361857e-05\\
11.9	3.23079624614285e-05\\
12	0.000209810839524592\\
12.1	0.000459406238944242\\
12.2	0.000583403972159313\\
12.3	0.000420724096299925\\
12.4	0.000313992805062793\\
12.5	0.000395361370424958\\
12.6	0.000301275057825725\\
12.7	0.000251861851946882\\
12.8	0.000477192330519214\\
12.9	0.000623015982853732\\
13	0.000411003556933035\\
13.1	0.000225732323446075\\
13.2	0.000277782548738782\\
13.3	0.000118475114900567\\
13.4	-9.63832375404765e-05\\
13.5	1.38617971607337e-05\\
13.6	0.00016811417780825\\
13.7	0.00024301831846567\\
13.8	0.000271777743973216\\
13.9	0.000249125746509648\\
14	0.000197640607846023\\
14.1	0.000121765519342284\\
14.2	-0.000128370078052814\\
14.3	-0.000199020988953434\\
14.4	-4.16735960835027e-05\\
14.5	-0.000194865516417085\\
14.6	-0.000614249562271899\\
14.7	-0.00104136110691966\\
14.8	-0.00127441493961935\\
14.9	-0.00130664113082034\\
15	-0.00136851533648178\\
};
\addlegendentry{$\z_2$ ($\Delta=0$)}
\addplot[const plot, color=mygreen, dashed] table[row sep=crcr] {%
0	-1\\
25  -1\\
};
\addlegendentry{constraint}
\end{axis}

\begin{axis}[%
width=2in,
height=1.288in,
at={(5in,0.183in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-0.00354973837878581,
ymax=1.1,
xlabel = {time in s},
legend style = {at ={(0.95,0.5)}, anchor = east},
axis background/.style={fill=white}
]
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt] table[row sep=crcr] {%
0.1	0.398180173423979\\
0.2	0.533302102992416\\
0.3	0.705075537316961\\
0.4	0.879906792430608\\
0.5	0.955409896322977\\
0.6	0.953985592953608\\
0.7	0.910305024650538\\
0.8	0.836978662659814\\
0.9	0.746140211693972\\
1	0.65034919556751\\
1.1	0.558232668764219\\
1.2	0.474095439704328\\
1.3	0.401131017374593\\
1.4	0.339845874366928\\
1.5	0.290321134181154\\
1.6	0.251442361255439\\
1.7	0.222070750774748\\
1.8	0.200333865334138\\
1.9	0.184200508686006\\
2	0.172227414637036\\
2.1	0.163511529011332\\
2.2	0.1565823150102\\
2.3	0.15053282304733\\
2.4	0.14499475187319\\
2.5	0.140180790234415\\
2.6	0.135414052342881\\
2.7	0.13058335323124\\
2.8	0.125481640179225\\
2.9	0.120621291564529\\
3	0.11555795198573\\
3.1	0.110097205269367\\
3.2	0.104738822925073\\
3.3	0.0993079831158244\\
3.4	0.0939737426421288\\
3.5	0.0886223571163705\\
3.6	0.0833506845886331\\
3.7	0.0784734396824128\\
3.8	0.0734608389806717\\
3.9	0.0687320537319045\\
4	0.0644914480333521\\
4.1	0.0603502284600678\\
4.2	0.0566756726557371\\
4.3	0.0533507643876379\\
4.4	0.0501688089946269\\
4.5	0.0474925417117419\\
4.6	0.0450260629374742\\
4.7	0.0429123028841153\\
4.8	0.0410377116587093\\
4.9	0.0390683971807828\\
5	0.0375297405127595\\
5.1	0.0360227047514864\\
5.2	0.034457025396989\\
5.3	0.0332260763824367\\
5.4	0.0318466252982412\\
5.5	0.0308213897396711\\
5.6	0.0296384971052962\\
5.7	0.0283432682667165\\
5.8	0.0273229444457485\\
5.9	0.0262232806919802\\
6	0.0249236778123596\\
6.1	0.0237465381319344\\
6.2	0.0228674746047587\\
6.3	0.0218018976818583\\
6.4	0.0207143495039818\\
6.5	0.0196987945046051\\
6.6	0.0185636220912013\\
6.7	0.0173469293195797\\
6.8	0.0159351851105784\\
6.9	0.0148213806347245\\
7	0.0139962387737879\\
7.1	0.0129487805668955\\
7.2	0.0121709090105075\\
7.3	0.0117072478578957\\
7.4	0.010932894162176\\
7.5	0.0103672569675719\\
7.6	0.00965627090676102\\
7.7	0.00888772797902165\\
7.8	0.00790589220355498\\
7.9	0.00694133094178184\\
8	0.00592225856126899\\
8.1	0.00509800393062065\\
8.2	0.00444680916834084\\
8.3	0.0035802170968639\\
8.4	0.00303944758268543\\
8.5	0.0025484989047922\\
8.6	0.00238613881541694\\
8.7	0.00211545962530585\\
8.8	0.00199330004249332\\
8.9	0.00187349641812024\\
9	0.00180271263013237\\
9.1	0.00191177523287611\\
9.2	0.00163311019634688\\
9.3	0.00145618543865311\\
9.4	0.00168587940788156\\
9.5	0.00165187897879304\\
9.6	0.0017637423796919\\
9.7	0.00191855671399976\\
9.8	0.00174548018992632\\
9.9	0.00171728064915444\\
10	0.00130392546572128\\
10.1	0.000868307279533465\\
10.2	0.000687700575933425\\
10.3	6.25288612409181e-05\\
10.4	-0.000471508406850174\\
10.5	-0.000966460879847975\\
10.6	-0.00115475113069108\\
10.7	-0.00151578517042006\\
10.8	-0.00180365755793405\\
10.9	-0.00173435498361613\\
11	-0.00185079856776849\\
11.1	-0.00196109930060434\\
11.2	-0.00203074890364058\\
11.3	-0.0021866247553714\\
11.4	-0.00214987798261695\\
11.5	-0.00188422630652041\\
11.6	-0.00153140944073077\\
11.7	-0.000879364048107234\\
11.8	-0.000204432658006459\\
11.9	0.000265364759681308\\
12	0.000734942185414977\\
12.1	0.00103491434565256\\
12.2	0.00106306709572546\\
12.3	0.00121343448503675\\
12.4	0.00130462419284394\\
12.5	0.00127134716949673\\
12.6	0.00104689321832024\\
12.7	0.00087878719102269\\
12.8	0.00107121561343698\\
12.9	0.000956783689174179\\
13	0.00113867897190528\\
13.1	0.00115359654880548\\
13.2	0.00124904410530247\\
13.3	0.00105489963261274\\
13.4	0.000779510165840991\\
13.5	0.000522118607318933\\
13.6	0.000410541069816472\\
13.7	0.000409145348296558\\
13.8	0.000804210968853303\\
13.9	0.00157689849452558\\
14	0.00252697754640679\\
14.1	0.00356052992423173\\
14.2	0.00443458478222508\\
14.3	0.00512461016460447\\
14.4	0.00575854660345249\\
14.5	0.00627324244894528\\
14.6	0.00630084008361315\\
14.7	0.00626119243667078\\
14.8	0.00618099333047351\\
14.9	0.00597822893116279\\
15	0.0055994112308288\\
};
\addlegendentry{$\u$ ($\Delta\in\Deltaset$)};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0.398365007300903\\
0.2	0.533775307449997\\
0.3	0.705522488561063\\
0.4	0.87996530823669\\
0.5	0.955180338259148\\
0.6	0.953295563605192\\
0.7	0.908949872144744\\
0.8	0.834971892636094\\
0.9	0.743985823588629\\
1	0.648544655199837\\
1.1	0.55675193872124\\
1.2	0.473427361319869\\
1.3	0.401100476037125\\
1.4	0.340757657702705\\
1.5	0.292239880530566\\
1.6	0.254185067805586\\
1.7	0.225339694473355\\
1.8	0.204117665725217\\
1.9	0.188700606520547\\
2	0.17744750750129\\
2.1	0.169306871997885\\
2.2	0.16329543623314\\
2.3	0.158765899077892\\
2.4	0.154817215820119\\
2.5	0.151101689006234\\
2.6	0.147493541970666\\
2.7	0.14353132657814\\
2.8	0.139491486110715\\
2.9	0.135160645532354\\
3	0.130441044679744\\
3.1	0.125901778834569\\
3.2	0.121027181785883\\
3.3	0.116073435364458\\
3.4	0.110906927514495\\
3.5	0.105964645734539\\
3.6	0.101375420912169\\
3.7	0.0966560724614193\\
3.8	0.0920485454968329\\
3.9	0.0876515120862074\\
4	0.0831602514890257\\
4.1	0.0792133923608188\\
4.2	0.075605346683865\\
4.3	0.0720809266242154\\
4.4	0.0687101213385862\\
4.5	0.0652481434819492\\
4.6	0.0620701447732492\\
4.7	0.058978243706652\\
4.8	0.0559170460381921\\
4.9	0.0532162362939315\\
5	0.0507326690968802\\
5.1	0.0484209593834109\\
5.2	0.0463083461166779\\
5.3	0.0440445839632864\\
5.4	0.0418481641496224\\
5.5	0.0399120927529532\\
5.6	0.0379367960429094\\
5.7	0.0362941411771994\\
5.8	0.0348925007675397\\
5.9	0.0338498391293547\\
6	0.0328685506287233\\
6.1	0.0322521949427509\\
6.2	0.0311365239702722\\
6.3	0.030043606971898\\
6.4	0.0292725850278627\\
6.5	0.0283700802174702\\
6.6	0.0275519020161688\\
6.7	0.0271489875164354\\
6.8	0.0264658543975217\\
6.9	0.0259192444846267\\
7	0.0251614864108901\\
7.1	0.0243079878851605\\
7.2	0.0233014743808351\\
7.3	0.0222472632061343\\
7.4	0.020787381495178\\
7.5	0.019551930561103\\
7.6	0.0183584094732607\\
7.7	0.0170383279515832\\
7.8	0.0160375586572518\\
7.9	0.015185689263881\\
8	0.0144004396431912\\
8.1	0.0142938294652856\\
8.2	0.0140832608459611\\
8.3	0.0139975066118153\\
8.4	0.0137662559127809\\
8.5	0.0136537213772945\\
8.6	0.0131342556708497\\
8.7	0.0126133575924426\\
8.8	0.0122337615199334\\
8.9	0.0115935431792927\\
9	0.0110507328461947\\
9.1	0.0106708621869845\\
9.2	0.0102975473777009\\
9.3	0.00989236450685754\\
9.4	0.0093470411763325\\
9.5	0.00898915665117095\\
9.6	0.0084996043755885\\
9.7	0.00803510082823322\\
9.8	0.00755522103435408\\
9.9	0.00713632296080302\\
10	0.00673713546177007\\
10.1	0.0065696203366607\\
10.2	0.00636147079903071\\
10.3	0.00618467132574502\\
10.4	0.00604795979381301\\
10.5	0.00575385088820179\\
10.6	0.00536577135842736\\
10.7	0.00503000073270299\\
10.8	0.00479150218800639\\
10.9	0.00447916641415896\\
11	0.00431971233873757\\
11.1	0.00429179573580885\\
11.2	0.00430043103430577\\
11.3	0.00441968503446433\\
11.4	0.00462015976874097\\
11.5	0.00474066248692889\\
11.6	0.00491888538488305\\
11.7	0.00483361352391298\\
11.8	0.00467563207990324\\
11.9	0.00467086285119245\\
12	0.00457822272150238\\
12.1	0.00455946956877429\\
12.2	0.00453739470039033\\
12.3	0.00418365484575878\\
12.4	0.00367591717720078\\
12.5	0.00318216485233019\\
12.6	0.0027186746780255\\
12.7	0.00240000437606802\\
12.8	0.00197141418657176\\
12.9	0.00174627753810741\\
13	0.00153847528135204\\
13.1	0.00139095277042445\\
13.2	0.00128703996507201\\
13.3	0.00125925120961728\\
13.4	0.00126428022442748\\
13.5	0.00132173199989805\\
13.6	0.00146113719172952\\
13.7	0.00172399659008871\\
13.8	0.00230316783022094\\
13.9	0.00286772440589539\\
14	0.00358204205527801\\
14.1	0.00414211992548047\\
14.2	0.00478081189622515\\
14.3	0.00499512412831032\\
14.4	0.0050757799400315\\
14.5	0.00497662640782082\\
14.6	0.0047641331360222\\
14.7	0.00470816721957595\\
14.8	0.00460451624196817\\
14.9	0.00461056557575418\\
15	0.00488188924312083\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0.397985542401056\\
0.2	0.533256447706786\\
0.3	0.70464991885639\\
0.4	0.878749487009589\\
0.5	0.953680230433464\\
0.6	0.951798300067109\\
0.7	0.907789196713474\\
0.8	0.834426385391694\\
0.9	0.743795603102411\\
1	0.648773060677138\\
1.1	0.557559541371611\\
1.2	0.474581741677385\\
1.3	0.402726519482661\\
1.4	0.342830659213504\\
1.5	0.294784797777336\\
1.6	0.257723484785371\\
1.7	0.22969436649405\\
1.8	0.209230038816242\\
1.9	0.194786814300178\\
2	0.184478095074706\\
2.1	0.177168620153731\\
2.2	0.171734174842509\\
2.3	0.167855834425542\\
2.4	0.164259755308346\\
2.5	0.160894119946116\\
2.6	0.157446892870242\\
2.7	0.153482258117973\\
2.8	0.149466281228028\\
2.9	0.14513256428456\\
3	0.140382126874201\\
3.1	0.13538134494914\\
3.2	0.130334576552569\\
3.3	0.125044923841557\\
3.4	0.119626095319095\\
3.5	0.114264023497162\\
3.6	0.109206519055246\\
3.7	0.104223281892252\\
3.8	0.0994233631857321\\
3.9	0.094978735856818\\
4	0.0906388933814753\\
4.1	0.0869548797605391\\
4.2	0.0831765670201924\\
4.3	0.0796906132110759\\
4.4	0.0766805035910061\\
4.5	0.0738930858305828\\
4.6	0.0711935284761772\\
4.7	0.0688902716899766\\
4.8	0.0665421029330851\\
4.9	0.0643889471475192\\
5	0.0622847573489646\\
5.1	0.0599967290383442\\
5.2	0.0581139312211268\\
5.3	0.0563851989663731\\
5.4	0.0544031010833982\\
5.5	0.0526471048680019\\
5.6	0.050476761915438\\
5.7	0.0484456473829865\\
5.8	0.046482421652782\\
5.9	0.0447560760629299\\
6	0.0432628649440385\\
6.1	0.042187021908814\\
6.2	0.0413940001757264\\
6.3	0.0404048451479628\\
6.4	0.0397954361165642\\
6.5	0.0392018775900647\\
6.6	0.0381878850718131\\
6.7	0.0371890134496241\\
6.8	0.0360875926470838\\
6.9	0.0351786989627206\\
7	0.0342041386710296\\
7.1	0.0332291110552821\\
7.2	0.0320946602758744\\
7.3	0.0312028769088811\\
7.4	0.0303541086471807\\
7.5	0.0296188237092727\\
7.6	0.0286823578444232\\
7.7	0.0279166866455448\\
7.8	0.0275636639505893\\
7.9	0.0270136957083512\\
8	0.0267178185801428\\
8.1	0.0262975341271326\\
8.2	0.0259822419318211\\
8.3	0.0257608821573914\\
8.4	0.0253594459060585\\
8.5	0.0248218204876506\\
8.6	0.0243655544431532\\
8.7	0.0236045564114409\\
8.8	0.0228376210496608\\
8.9	0.0220562541829938\\
9	0.020913391052332\\
9.1	0.0198086024903689\\
9.2	0.0190775162655855\\
9.3	0.0181839972329594\\
9.4	0.0174428266928032\\
9.5	0.0167551832091365\\
9.6	0.0163186434018474\\
9.7	0.016033957047296\\
9.8	0.0159513565102228\\
9.9	0.0158964961033061\\
10	0.0161766192526137\\
10.1	0.016298683503663\\
10.2	0.0162098668885066\\
10.3	0.0160265583150457\\
10.4	0.0155514175239032\\
10.5	0.0151615826607073\\
10.6	0.0145049498869049\\
10.7	0.0139308620080185\\
10.8	0.0131721242589371\\
10.9	0.0124817488248187\\
11	0.0121053472555173\\
11.1	0.0119140746363504\\
11.2	0.012033061852294\\
11.3	0.0124067154716381\\
11.4	0.0127440827215117\\
11.5	0.0132335843326991\\
11.6	0.0140557418304895\\
11.7	0.0142132368879357\\
11.8	0.0144140339486666\\
11.9	0.0142799226183759\\
12	0.0139990092599796\\
12.1	0.0135875982300745\\
12.2	0.0130664300373992\\
12.3	0.0125186455414306\\
12.4	0.0115755208471685\\
12.5	0.0108468098005726\\
12.6	0.00955397111962514\\
12.7	0.00875127224790495\\
12.8	0.00788637630295136\\
12.9	0.00734824524474248\\
13	0.0068465522125748\\
13.1	0.00680160083493131\\
13.2	0.00674088349489232\\
13.3	0.00691403144617858\\
13.4	0.00670210955081574\\
13.5	0.00641849892472324\\
13.6	0.00586621819962807\\
13.7	0.00538779142638668\\
13.8	0.0050673864106342\\
13.9	0.00494330555512201\\
14	0.00475224701224974\\
14.1	0.00445891254277248\\
14.2	0.00388077271197274\\
14.3	0.0032511519422771\\
14.4	0.0025321617044437\\
14.5	0.00125948405277243\\
14.6	0.000379231024621951\\
14.7	-0.000230739993510976\\
14.8	-0.000644444394668653\\
14.9	-0.000528620542575242\\
15	-0.000582085781429043\\
};
\addplot[only marks, color=myblue, mark=*, mark size = 0.19pt, forget plot] table[row sep=crcr] {%
0.1	0.398359157116137\\
0.2	0.533961291550107\\
0.3	0.705740545195344\\
0.4	0.880606237141453\\
0.5	0.955421352758179\\
0.6	0.953303277858759\\
0.7	0.908931418760693\\
0.8	0.834707043147846\\
0.9	0.74321238288393\\
1	0.647003777905142\\
1.1	0.55434846230284\\
1.2	0.469618384159934\\
1.3	0.396145690232637\\
1.4	0.334401769934821\\
1.5	0.284100014456918\\
1.6	0.24480446539435\\
1.7	0.214649485016102\\
1.8	0.192205657196456\\
1.9	0.175401396330102\\
2	0.163150049218073\\
2.1	0.153997230378602\\
2.2	0.146951200934458\\
2.3	0.141133726082174\\
2.4	0.136162415448593\\
2.5	0.131912792555198\\
2.6	0.127487989151201\\
2.7	0.123136307596815\\
2.8	0.118572928045543\\
2.9	0.113479775362117\\
3	0.108267844056685\\
3.1	0.103098416417346\\
3.2	0.0977056886517256\\
3.3	0.0919333720056216\\
3.4	0.0861542223576426\\
3.5	0.0803883872489537\\
3.6	0.074491829325088\\
3.7	0.0690186826392269\\
3.8	0.0640539084344621\\
3.9	0.0594920891857497\\
4	0.0553856612379209\\
4.1	0.0519533608585664\\
4.2	0.048706922203735\\
4.3	0.0458190715476066\\
4.4	0.0430318776935828\\
4.5	0.0405722988716281\\
4.6	0.03809827328204\\
4.7	0.0359584803279011\\
4.8	0.0338075824677351\\
4.9	0.0318065065504052\\
5	0.0300574783600761\\
5.1	0.0283247835570392\\
5.2	0.026567218714833\\
5.3	0.0248929902574153\\
5.4	0.023221686921218\\
5.5	0.0217495212197684\\
5.6	0.0201675187534869\\
5.7	0.0186314326154065\\
5.8	0.0169784196527041\\
5.9	0.0151197626857002\\
6	0.0133563848846544\\
6.1	0.0119932435371526\\
6.2	0.0107332472561584\\
6.3	0.00970417901134829\\
6.4	0.00890300637150437\\
6.5	0.00824780103373712\\
6.6	0.00732544882025982\\
6.7	0.00689158701785181\\
6.8	0.00609692520989924\\
6.9	0.00526392496530065\\
7	0.00445710990620968\\
7.1	0.00357508909220366\\
7.2	0.00270814114294138\\
7.3	0.00193139847227397\\
7.4	0.00178984180944664\\
7.5	0.00164219429281898\\
7.6	0.00156342698634543\\
7.7	0.00149101044755784\\
7.8	0.0014523548721288\\
7.9	0.0013482563866809\\
8	0.00132229551384744\\
8.1	0.00135872867338316\\
8.2	0.0012145103967901\\
8.3	0.00135439927741238\\
8.4	0.001210789055963\\
8.5	0.00120704011550471\\
8.6	0.00125255206540914\\
8.7	0.00117937715861333\\
8.8	0.0010026547948192\\
8.9	0.000879347114104923\\
9	0.0008087583848293\\
9.1	0.000675446042286976\\
9.2	0.000537623429258505\\
9.3	0.000268431101584754\\
9.4	-8.75972999808683e-05\\
9.5	-0.000232453928948162\\
9.6	-6.32035386436414e-05\\
9.7	-4.91998030170415e-05\\
9.8	-0.000103955928000388\\
9.9	0.00051275559636127\\
10	0.000713759911098455\\
10.1	0.000742288241036171\\
10.2	0.0009061895934806\\
10.3	0.000789065336281147\\
10.4	0.000488766298665178\\
10.5	0.000347903927571003\\
10.6	-0.000102464526393953\\
10.7	-0.000687207924595978\\
10.8	-0.0012104646360277\\
10.9	-0.00185071254216845\\
11	-0.00243350334785786\\
11.1	-0.00278368245770222\\
11.2	-0.00312539166030479\\
11.3	-0.00342690411628643\\
11.4	-0.00350097077874784\\
11.5	-0.00357934348239075\\
11.6	-0.00347182613627189\\
11.7	-0.0034332210437622\\
11.8	-0.00318658498486146\\
11.9	-0.00306183352709849\\
12	-0.00286472415625483\\
12.1	-0.00281207256688221\\
12.2	-0.00270656582939277\\
12.3	-0.00237703173533832\\
12.4	-0.00230519804453555\\
12.5	-0.00194028211737485\\
12.6	-0.00167153197232406\\
12.7	-0.00152403388355188\\
12.8	-0.00124027198777832\\
12.9	-0.000880537677393933\\
13	-0.000512663683225389\\
13.1	7.63825389055173e-06\\
13.2	0.000531403457986968\\
13.3	0.00113685893729437\\
13.4	0.00198705023953077\\
13.5	0.00247948860568464\\
13.6	0.0027160899512097\\
13.7	0.00308412333850816\\
13.8	0.00337549637397161\\
13.9	0.00362118121299926\\
14	0.00349082868265516\\
14.1	0.00330731630492381\\
14.2	0.00308030806602572\\
14.3	0.00282781123338127\\
14.4	0.0023194570021044\\
14.5	0.0019571420260287\\
14.6	0.00150369583916737\\
14.7	0.0010500486625305\\
14.8	0.000675553660010653\\
14.9	0.000520008547659934\\
15	-6.0086774291146e-06\\
};
\addplot[const plot, color=myred] table[row sep=crcr] {%
0.1	0.398233053134067\\
0.2	0.53389284308829\\
0.3	0.70588956494765\\
0.4	0.880799038102858\\
0.5	0.95645749146242\\
0.6	0.954851627882664\\
0.7	0.910968742088361\\
0.8	0.837442105037287\\
0.9	0.746159655262977\\
1	0.650462012267752\\
1.1	0.558154693265174\\
1.2	0.473880435616595\\
1.3	0.400685113863367\\
1.4	0.339402051181866\\
1.5	0.289913454821615\\
1.6	0.251058360919346\\
1.7	0.221420674950457\\
1.8	0.199539099154516\\
1.9	0.18346173233759\\
2	0.172245410591156\\
2.1	0.16385175052169\\
2.2	0.157812050586125\\
2.3	0.153062370942976\\
2.4	0.148958241125989\\
2.5	0.1451798767295\\
2.6	0.140946757403569\\
2.7	0.136734398140864\\
2.8	0.132190534962558\\
2.9	0.127315888893435\\
3	0.122409931273099\\
3.1	0.117539672666461\\
3.2	0.112879932169249\\
3.3	0.108107546574674\\
3.4	0.10356071758717\\
3.5	0.0991769077191653\\
3.6	0.0951218629519837\\
3.7	0.0908431532466562\\
3.8	0.0870474779092201\\
3.9	0.082886669603004\\
4	0.0792770171183215\\
4.1	0.0756127587124268\\
4.2	0.0724469933311805\\
4.3	0.06925439592074\\
4.4	0.0663816258202508\\
4.5	0.0635775402822291\\
4.6	0.0606945469243597\\
4.7	0.0580696068500313\\
4.8	0.0553965487504381\\
4.9	0.052932151373236\\
5	0.0502867196514854\\
5.1	0.0476085343215796\\
5.2	0.0452158822171073\\
5.3	0.042370697271687\\
5.4	0.040235810549199\\
5.5	0.0379223809932877\\
5.6	0.0357065904310597\\
5.7	0.0338183834181772\\
5.8	0.0318948583065914\\
5.9	0.0299498105778546\\
6	0.0276443321793772\\
6.1	0.0257532107401712\\
6.2	0.0237624905127012\\
6.3	0.0217165156571685\\
6.4	0.019992056417739\\
6.5	0.0184197418771433\\
6.6	0.016817248239952\\
6.7	0.0155719003757336\\
6.8	0.0143866094582792\\
6.9	0.0131925075053738\\
7	0.0121733311320921\\
7.1	0.0113418115056494\\
7.2	0.0105437979076014\\
7.3	0.0102399912426006\\
7.4	0.00980319880358643\\
7.5	0.00921776471088226\\
7.6	0.00900370205558204\\
7.7	0.00880326092525413\\
7.8	0.00866124401605345\\
7.9	0.00874011746734937\\
8	0.00865394560890675\\
8.1	0.00860050892085823\\
8.2	0.00860982095143453\\
8.3	0.00860884048223814\\
8.4	0.00866258951383381\\
8.5	0.00853853790502851\\
8.6	0.00847265464590163\\
8.7	0.00837749018392464\\
8.8	0.00820653165058932\\
8.9	0.00780188779925589\\
9	0.00750484132167833\\
9.1	0.00723825474310624\\
9.2	0.00683540204112126\\
9.3	0.0066289430519792\\
9.4	0.00644758716102178\\
9.5	0.0063502806075354\\
9.6	0.00617036640607305\\
9.7	0.00581087139199471\\
9.8	0.00556404566158986\\
9.9	0.00511660075954518\\
10	0.00471266088090516\\
10.1	0.00419720587407518\\
10.2	0.00388228171706539\\
10.3	0.00360836775929463\\
10.4	0.00323532697182233\\
10.5	0.0029191520912612\\
10.6	0.00236688748463482\\
10.7	0.00194470171921191\\
10.8	0.00156506957463309\\
10.9	0.00102834711060185\\
11	0.000975436879196212\\
11.1	0.000857770099996047\\
11.2	0.000402635521095318\\
11.3	0.000240486844932497\\
11.4	0.000187712153931152\\
11.5	-0.000190614983483772\\
11.6	-0.000100099452805313\\
11.7	-0.000131141030267456\\
11.8	-0.000145235769147933\\
11.9	-0.000416857343092325\\
12	-0.000623591365641385\\
12.1	-0.000909113800880101\\
12.2	-0.000849086009226507\\
12.3	-0.00111356262803569\\
12.4	-0.00106849174192242\\
12.5	-0.000835103129950276\\
12.6	-0.00103333519810894\\
12.7	-0.00119949231573796\\
12.8	-0.00121010480070255\\
12.9	-0.00108057227379288\\
13	-0.00117669246302271\\
13.1	-0.00107027795850811\\
13.2	-0.000576979258487598\\
13.3	-0.000534334075896814\\
13.4	-0.000509667346711984\\
13.5	-0.000350778880379043\\
13.6	-0.000523628327413039\\
13.7	-0.000570050635187058\\
13.8	-0.000622400700756309\\
13.9	-0.000595735958541899\\
14	-0.00051268761034462\\
14.1	-9.19043306168987e-05\\
14.2	-0.000188461970429599\\
14.3	3.30361387856914e-07\\
14.4	0.000436938923576657\\
14.5	0.000788253893476587\\
14.6	0.00148898288232308\\
14.7	0.00204915450471327\\
14.8	0.00259831293739948\\
14.9	0.00310982915078506\\
15	0.00321269352542708\\
};
\addlegendentry{$\u$ ($\Delta=0$)};

\addplot[const plot, color=mygreen, dashed] table[row sep=crcr] {%
0	1\\
25  1\\
};
\addlegendentry{constraint}
\end{axis}
\end{tikzpicture}%
